Investigations on the Foundation and Possible Modifications of the Gerasimov-Drell-Hearn Sum Rule

All derivations of the GDH sum rule are presented and discussed in detail, focussing particularly on the validity of the underlying assumptions. Several tests of the sum rule within perturbative models are reviewed. Various possible sources of modifications of the sum rule are examined. With respect to the current-algebra derivation, the crucial role of the infinite-momentum limit is pointed out. A derivation is presented that exhibits the infinite-momentum limit as its last step, opening the prospect of studying its legitimacy within perturbative models. Adopting the Weinberg-Salam model as a testing ground, it is shown that a modification due to an anomalous charge-density commutator is remedied owing to the infinite-momentum limit. This finding is confirmed upon considering $t$-channel exchange of axial-vector mesons. Several other aspects of possible sources of modifications are investigated. Evolving the GDH sum rule to non-zero photon virtualities $Q^2$, it is argued that different generalizations of the GDH integral, which coincide both at $Q^2=0$ and at large $Q^2$, may considerably deviate from one another at intermediate $Q^2$. The limits $Q^2\to0$ and $Q^2\to\infty$ are investigated beyond leading terms. The contribution of the pion-nucleon final state to inclusive electroproduction is analyzed.

==> cauchy1.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5424,5439)(0,-10)
\path(2712,5412)(2712,12)
\path(3387,2712)(3387,2667)(5412,2667)
\path(5142,5412)(5142,5142)(5412,5142)
\path(2037,2712)(2037,2667)(12,2667)
\path(12,2712)(5412,2712)
\path(5412,5412)(12,5412)(12,12)
	(5412,12)(5412,5412)
\thicklines
\path(3207,2712)	(3230.606,2782.261)
	(3280.388,2849.178)
	(3346.315,2914.833)
	(3382.197,2947.837)
	(3418.354,2981.306)
	(3486.474,3050.679)
	(3515.929,3087.102)
	(3540.643,3125.031)
	(3559.361,3164.725)
	(3570.829,3206.445)
	(3573.793,3250.449)
	(3567.000,3297.000)

\path(3567,3297)	(3545.358,3363.087)
	(3515.743,3423.652)
	(3478.956,3478.874)
	(3435.795,3528.931)
	(3387.062,3574.004)
	(3333.556,3614.270)
	(3276.078,3649.910)
	(3215.426,3681.101)
	(3152.402,3708.024)
	(3087.805,3730.857)
	(3022.436,3749.780)
	(2957.094,3764.970)
	(2892.579,3776.609)
	(2829.692,3784.874)
	(2769.232,3789.945)
	(2712.000,3792.000)

\path(2712,3792)	(2652.141,3790.951)
	(2588.296,3786.464)
	(2521.422,3778.421)
	(2452.478,3766.704)
	(2382.419,3751.198)
	(2312.204,3731.784)
	(2242.789,3708.347)
	(2175.131,3680.767)
	(2110.188,3648.930)
	(2048.917,3612.717)
	(1992.275,3572.012)
	(1941.219,3526.697)
	(1896.706,3476.655)
	(1859.694,3421.770)
	(1831.140,3361.924)
	(1812.000,3297.000)

\path(1812,3297)	(1807.588,3249.932)
	(1813.744,3205.554)
	(1829.134,3163.588)
	(1852.423,3123.760)
	(1882.275,3085.792)
	(1917.355,3049.409)
	(1956.329,3014.335)
	(1997.861,2980.294)
	(2040.616,2947.009)
	(2083.259,2914.204)
	(2124.455,2881.603)
	(2162.869,2848.931)
	(2226.010,2782.266)
	(2262.000,2712.000)

\path(2262,2712)	(2268.535,2665.546)
	(2265.913,2616.182)
	(2255.667,2564.254)
	(2239.334,2510.103)
	(2218.447,2454.074)
	(2194.540,2396.510)
	(2169.149,2337.755)
	(2143.807,2278.151)
	(2120.050,2218.043)
	(2099.411,2157.773)
	(2083.425,2097.686)
	(2073.627,2038.124)
	(2071.551,1979.431)
	(2078.732,1921.950)
	(2096.703,1866.025)
	(2127.000,1812.000)

\path(2127,1812)	(2160.396,1767.543)
	(2196.974,1725.093)
	(2236.509,1684.670)
	(2278.777,1646.299)
	(2323.550,1610.002)
	(2370.606,1575.801)
	(2419.717,1543.720)
	(2470.659,1513.781)
	(2523.208,1486.007)
	(2577.136,1460.420)
	(2632.220,1437.044)
	(2688.234,1415.901)
	(2744.953,1397.013)
	(2802.152,1380.405)
	(2859.605,1366.097)
	(2917.087,1354.114)
	(2974.374,1344.477)
	(3031.239,1337.210)
	(3087.458,1332.335)
	(3142.805,1329.875)
	(3197.055,1329.853)
	(3249.983,1332.291)
	(3301.364,1337.213)
	(3350.972,1344.640)
	(3398.582,1354.596)
	(3443.970,1367.103)
	(3486.909,1382.185)
	(3527.175,1399.863)
	(3564.542,1420.161)
	(3598.786,1443.101)
	(3657.000,1497.000)

\path(3657,1497)	(3688.668,1549.854)
	(3700.852,1609.526)
	(3696.019,1675.215)
	(3676.635,1746.120)
	(3662.258,1783.278)
	(3645.168,1821.438)
	(3625.674,1860.502)
	(3604.084,1900.369)
	(3580.706,1940.938)
	(3555.849,1982.110)
	(3529.821,2023.784)
	(3502.931,2065.860)
	(3475.487,2108.238)
	(3447.797,2150.818)
	(3420.169,2193.499)
	(3392.912,2236.181)
	(3366.335,2278.765)
	(3340.745,2321.149)
	(3316.451,2363.234)
	(3293.761,2404.920)
	(3272.984,2446.106)
	(3254.428,2486.692)
	(3238.402,2526.578)
	(3225.213,2565.664)
	(3215.169,2603.849)
	(3208.581,2641.034)
	(3207.000,2712.000)

\put(5232,5187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(3342,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\nu_0$}}}}}
\put(2892,2982){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bullet\,\nu$}}}}}
\put(1812,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-\nu_0$}}}}}
\put(1857,3612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathcal{C}$}}}}}
\end{picture}
}


==> cauchy2.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5424,5439)(0,-10)
\thicklines
\put(2037.000,2667.000){\arc{90.000}{4.7124}{7.8540}}
\put(3387.000,2667.000){\arc{90.000}{1.5708}{4.7124}}
\put(2712.000,2712.000){\arc{5220.000}{3.1416}{6.2832}}
\put(2712.000,2713.607){\arc{5223.214}{0.0351}{3.1065}}
\thinlines
\path(2712,5412)(2712,12)
\path(3387,2712)(3387,2667)(5412,2667)
\path(5142,5412)(5142,5142)(5412,5142)
\path(2037,2712)(2037,2667)(12,2667)
\path(12,2712)(5412,2712)
\thicklines
\path(102,2622)(2037,2622)
\path(102,2712)(2037,2712)
\path(3387,2712)(5322,2712)
\path(3387,2622)(5322,2622)
\thinlines
\path(5412,5412)(12,5412)(12,12)
	(5412,12)(5412,5412)
\put(5232,5187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(3342,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\nu_0$}}}}}
\put(2892,2982){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bullet\,\nu$}}}}}
\put(1812,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-\nu_0$}}}}}
\put(417,4242){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathcal{C}$}}}}}
\end{picture}
}


==> fq2-lin.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline[-50](264,473)(1436,473)
\thinlines \drawline[-50](850,158)(850,787)
\thicklines \path(264,158)(284,158)
\thicklines \path(1436,158)(1416,158)
\put(242,158){\makebox(0,0)[r]{$-1$}}
\thicklines \path(264,473)(284,473)
\thicklines \path(1436,473)(1416,473)
\put(242,473){\makebox(0,0)[r]{$0$}}
\thicklines \path(264,787)(284,787)
\thicklines \path(1436,787)(1416,787)
\put(242,787){\makebox(0,0)[r]{$1$}}
\thicklines \path(264,158)(264,178)
\thicklines \path(264,787)(264,767)
\put(264,113){\makebox(0,0){$-10$}}
\thicklines \path(381,158)(381,178)
\thicklines \path(381,787)(381,767)
\put(381,113){\makebox(0,0){$-8$}}
\thicklines \path(498,158)(498,178)
\thicklines \path(498,787)(498,767)
\put(498,113){\makebox(0,0){$-6$}}
\thicklines \path(616,158)(616,178)
\thicklines \path(616,787)(616,767)
\put(616,113){\makebox(0,0){$-4$}}
\thicklines \path(733,158)(733,178)
\thicklines \path(733,787)(733,767)
\put(733,113){\makebox(0,0){$-2$}}
\thicklines \path(850,158)(850,178)
\thicklines \path(850,787)(850,767)
\put(850,113){\makebox(0,0){$0$}}
\thicklines \path(967,158)(967,178)
\thicklines \path(967,787)(967,767)
\put(967,113){\makebox(0,0){$2$}}
\thicklines \path(1084,158)(1084,178)
\thicklines \path(1084,787)(1084,767)
\put(1084,113){\makebox(0,0){$4$}}
\thicklines \path(1202,158)(1202,178)
\thicklines \path(1202,787)(1202,767)
\put(1202,113){\makebox(0,0){$6$}}
\thicklines \path(1319,158)(1319,178)
\thicklines \path(1319,787)(1319,767)
\put(1319,113){\makebox(0,0){$8$}}
\thicklines \path(1436,158)(1436,178)
\thicklines \path(1436,787)(1436,767)
\put(1436,113){\makebox(0,0){$10$}}
\thicklines \path(264,158)(1436,158)(1436,787)(264,787)(264,158)
\put(850,68){\makebox(0,0){$q^2/4m^2$}}
\put(1306,722){\makebox(0,0)[r]{\small $\re f(q^2)$}}
\thinlines \path(1328,722)(1394,722)
\thinlines \path(264,214)(264,214)(265,214)(265,214)(266,214)(266,214)(267,214)(268,214)(268,214)(269,214)(269,214)(270,214)(270,214)(271,215)(272,215)(272,215)(273,215)(273,215)(274,215)(275,215)(275,215)(276,215)(276,215)(277,215)(277,215)(278,215)(279,215)(279,215)(280,215)(280,215)(281,215)(282,215)(282,215)(283,215)(283,215)(284,215)(285,215)(285,215)(286,216)(286,216)(287,216)(287,216)(288,216)(289,216)(289,216)(290,216)(290,216)(291,216)(292,216)(292,216)(293,216)
\thinlines \path(293,216)(293,216)(294,216)(294,216)(295,216)(296,216)(296,216)(297,216)(297,216)(298,216)(299,216)(299,216)(300,217)(300,217)(301,217)(302,217)(302,217)(303,217)(303,217)(304,217)(304,217)(305,217)(306,217)(306,217)(307,217)(307,217)(308,217)(309,217)(309,217)(310,217)(310,217)(311,217)(311,217)(312,217)(313,218)(313,218)(314,218)(314,218)(315,218)(316,218)(316,218)(317,218)(317,218)(318,218)(319,218)(319,218)(320,218)(320,218)(321,218)(321,218)(322,218)
\thinlines \path(322,218)(323,218)(323,218)(324,218)(324,218)(325,218)(326,219)(326,219)(327,219)(327,219)(328,219)(328,219)(329,219)(330,219)(330,219)(331,219)(331,219)(332,219)(333,219)(333,219)(334,219)(334,219)(335,219)(336,219)(336,219)(337,219)(337,219)(338,220)(338,220)(339,220)(340,220)(340,220)(341,220)(341,220)(342,220)(343,220)(343,220)(344,220)(344,220)(345,220)(345,220)(346,220)(347,220)(347,220)(348,220)(348,220)(349,220)(350,220)(350,221)(351,221)(351,221)
\thinlines \path(351,221)(352,221)(353,221)(353,221)(354,221)(354,221)(355,221)(355,221)(356,221)(357,221)(357,221)(358,221)(358,221)(359,221)(360,221)(360,221)(361,221)(361,222)(362,222)(362,222)(363,222)(364,222)(364,222)(365,222)(365,222)(366,222)(367,222)(367,222)(368,222)(368,222)(369,222)(370,222)(370,222)(371,222)(371,222)(372,222)(372,223)(373,223)(374,223)(374,223)(375,223)(375,223)(376,223)(377,223)(377,223)(378,223)(378,223)(379,223)(379,223)(380,223)(381,223)
\thinlines \path(381,223)(381,223)(382,223)(382,223)(383,224)(384,224)(384,224)(385,224)(385,224)(386,224)(387,224)(387,224)(388,224)(388,224)(389,224)(389,224)(390,224)(391,224)(391,224)(392,224)(392,224)(393,224)(394,225)(394,225)(395,225)(395,225)(396,225)(397,225)(397,225)(398,225)(398,225)(399,225)(399,225)(400,225)(401,225)(401,225)(402,225)(402,225)(403,225)(404,226)(404,226)(405,226)(405,226)(406,226)(406,226)(407,226)(408,226)(408,226)(409,226)(409,226)(410,226)
\thinlines \path(410,226)(411,226)(411,226)(412,226)(412,226)(413,226)(414,227)(414,227)(415,227)(415,227)(416,227)(416,227)(417,227)(418,227)(418,227)(419,227)(419,227)(420,227)(421,227)(421,227)(422,227)(422,227)(423,228)(423,228)(424,228)(425,228)(425,228)(426,228)(426,228)(427,228)(428,228)(428,228)(429,228)(429,228)(430,228)(431,228)(431,228)(432,229)(432,229)(433,229)(433,229)(434,229)(435,229)(435,229)(436,229)(436,229)(437,229)(438,229)(438,229)(439,229)(439,229)
\thinlines \path(439,229)(440,229)(440,230)(441,230)(442,230)(442,230)(443,230)(443,230)(444,230)(445,230)(445,230)(446,230)(446,230)(447,230)(448,230)(448,230)(449,230)(449,231)(450,231)(450,231)(451,231)(452,231)(452,231)(453,231)(453,231)(454,231)(455,231)(455,231)(456,231)(456,231)(457,231)(457,232)(458,232)(459,232)(459,232)(460,232)(460,232)(461,232)(462,232)(462,232)(463,232)(463,232)(464,232)(465,232)(465,233)(466,233)(466,233)(467,233)(467,233)(468,233)(469,233)
\thinlines \path(469,233)(469,233)(470,233)(470,233)(471,233)(472,233)(472,233)(473,233)(473,234)(474,234)(474,234)(475,234)(476,234)(476,234)(477,234)(477,234)(478,234)(479,234)(479,234)(480,234)(480,234)(481,235)(482,235)(482,235)(483,235)(483,235)(484,235)(484,235)(485,235)(486,235)(486,235)(487,235)(487,235)(488,236)(489,236)(489,236)(490,236)(490,236)(491,236)(491,236)(492,236)(493,236)(493,236)(494,236)(494,236)(495,237)(496,237)(496,237)(497,237)(497,237)(498,237)
\thinlines \path(498,237)(499,237)(499,237)(500,237)(500,237)(501,237)(501,237)(502,238)(503,238)(503,238)(504,238)(504,238)(505,238)(506,238)(506,238)(507,238)(507,238)(508,238)(508,239)(509,239)(510,239)(510,239)(511,239)(511,239)(512,239)(513,239)(513,239)(514,239)(514,239)(515,239)(516,240)(516,240)(517,240)(517,240)(518,240)(518,240)(519,240)(520,240)(520,240)(521,240)(521,241)(522,241)(523,241)(523,241)(524,241)(524,241)(525,241)(525,241)(526,241)(527,241)(527,241)
\thinlines \path(527,241)(528,242)(528,242)(529,242)(530,242)(530,242)(531,242)(531,242)(532,242)(533,242)(533,242)(534,243)(534,243)(535,243)(535,243)(536,243)(537,243)(537,243)(538,243)(538,243)(539,243)(540,244)(540,244)(541,244)(541,244)(542,244)(542,244)(543,244)(544,244)(544,244)(545,244)(545,245)(546,245)(547,245)(547,245)(548,245)(548,245)(549,245)(550,245)(550,245)(551,246)(551,246)(552,246)(552,246)(553,246)(554,246)(554,246)(555,246)(555,246)(556,246)(557,247)
\thinlines \path(557,247)(557,247)(558,247)(558,247)(559,247)(559,247)(560,247)(561,247)(561,247)(562,248)(562,248)(563,248)(564,248)(564,248)(565,248)(565,248)(566,248)(567,249)(567,249)(568,249)(568,249)(569,249)(569,249)(570,249)(571,249)(571,249)(572,250)(572,250)(573,250)(574,250)(574,250)(575,250)(575,250)(576,250)(576,251)(577,251)(578,251)(578,251)(579,251)(579,251)(580,251)(581,251)(581,252)(582,252)(582,252)(583,252)(584,252)(584,252)(585,252)(585,252)(586,253)
\thinlines \path(586,253)(586,253)(587,253)(588,253)(588,253)(589,253)(589,253)(590,253)(591,254)(591,254)(592,254)(592,254)(593,254)(593,254)(594,254)(595,254)(595,255)(596,255)(596,255)(597,255)(598,255)(598,255)(599,255)(599,256)(600,256)(601,256)(601,256)(602,256)(602,256)(603,256)(603,257)(604,257)(605,257)(605,257)(606,257)(606,257)(607,257)(608,258)(608,258)(609,258)(609,258)(610,258)(610,258)(611,258)(612,259)(612,259)(613,259)(613,259)(614,259)(615,259)(615,259)
\thinlines \path(615,259)(616,260)(616,260)(617,260)(618,260)(618,260)(619,260)(619,260)(620,261)(620,261)(621,261)(622,261)(622,261)(623,261)(623,262)(624,262)(625,262)(625,262)(626,262)(626,262)(627,263)(628,263)(628,263)(629,263)(629,263)(630,263)(630,263)(631,264)(632,264)(632,264)(633,264)(633,264)(634,264)(635,265)(635,265)(636,265)(636,265)(637,265)(637,265)(638,266)(639,266)(639,266)(640,266)(640,266)(641,267)(642,267)(642,267)(643,267)(643,267)(644,267)(645,268)
\thinlines \path(645,268)(645,268)(646,268)(646,268)(647,268)(647,268)(648,269)(649,269)(649,269)(650,269)(650,269)(651,270)(652,270)(652,270)(653,270)(653,270)(654,271)(654,271)(655,271)(656,271)(656,271)(657,271)(657,272)(658,272)(659,272)(659,272)(660,272)(660,273)(661,273)(662,273)(662,273)(663,273)(663,274)(664,274)(664,274)(665,274)(666,274)(666,275)(667,275)(667,275)(668,275)(669,276)(669,276)(670,276)(670,276)(671,276)(671,277)(672,277)(673,277)(673,277)(674,277)
\thinlines \path(674,277)(674,278)(675,278)(676,278)(676,278)(677,279)(677,279)(678,279)(679,279)(679,279)(680,280)(680,280)(681,280)(681,280)(682,281)(683,281)(683,281)(684,281)(684,281)(685,282)(686,282)(686,282)(687,282)(687,283)(688,283)(688,283)(689,283)(690,284)(690,284)(691,284)(691,284)(692,285)(693,285)(693,285)(694,285)(694,286)(695,286)(696,286)(696,286)(697,287)(697,287)(698,287)(698,287)(699,288)(700,288)(700,288)(701,288)(701,289)(702,289)(703,289)(703,290)
\thinlines \path(703,290)(704,290)(704,290)(705,290)(705,291)(706,291)(707,291)(707,291)(708,292)(708,292)(709,292)(710,293)(710,293)(711,293)(711,293)(712,294)(713,294)(713,294)(714,295)(714,295)(715,295)(715,296)(716,296)(717,296)(717,296)(718,297)(718,297)(719,297)(720,298)(720,298)(721,298)(721,299)(722,299)(722,299)(723,300)(724,300)(724,300)(725,301)(725,301)(726,301)(727,302)(727,302)(728,302)(728,303)(729,303)(730,303)(730,304)(731,304)(731,304)(732,305)(732,305)
\thinlines \path(732,305)(733,305)(734,306)(734,306)(735,306)(735,307)(736,307)(737,307)(737,308)(738,308)(738,309)(739,309)(739,309)(740,310)(741,310)(741,310)(742,311)(742,311)(743,312)(744,312)(744,312)(745,313)(745,313)(746,314)(747,314)(747,314)(748,315)(748,315)(749,316)(749,316)(750,316)(751,317)(751,317)(752,318)(752,318)(753,319)(754,319)(754,319)(755,320)(755,320)(756,321)(756,321)(757,322)(758,322)(758,323)(759,323)(759,323)(760,324)(761,324)(761,325)(762,325)
\thinlines \path(762,325)(762,326)(763,326)(764,327)(764,327)(765,328)(765,328)(766,329)(766,329)(767,330)(768,330)(768,331)(769,331)(769,332)(770,332)(771,333)(771,333)(772,334)(772,334)(773,335)(773,335)(774,336)(775,337)(775,337)(776,338)(776,338)(777,339)(778,339)(778,340)(779,340)(779,341)(780,342)(781,342)(781,343)(782,343)(782,344)(783,345)(783,345)(784,346)(785,346)(785,347)(786,348)(786,348)(787,349)(788,350)(788,350)(789,351)(789,352)(790,352)(790,353)(791,354)
\thinlines \path(791,354)(792,354)(792,355)(793,356)(793,356)(794,357)(795,358)(795,359)(796,359)(796,360)(797,361)(798,361)(798,362)(799,363)(799,364)(800,365)(800,365)(801,366)(802,367)(802,368)(803,368)(803,369)(804,370)(805,371)(805,372)(806,373)(806,373)(807,374)(807,375)(808,376)(809,377)(809,378)(810,379)(810,380)(811,381)(812,381)(812,382)(813,383)(813,384)(814,385)(815,386)(815,387)(816,388)(816,389)(817,390)(817,391)(818,392)(819,393)(819,394)(820,395)(820,397)
\thinlines \path(820,397)(821,398)(822,399)(822,400)(823,401)(823,402)(824,403)(824,404)(825,406)(826,407)(826,408)(827,409)(827,410)(828,412)(829,413)(829,414)(830,416)(830,417)(831,418)(832,420)(832,421)(833,422)(833,424)(834,425)(834,427)(835,428)(836,429)(836,431)(837,432)(837,434)(838,436)(839,437)(839,439)(840,440)(840,442)(841,444)(841,445)(842,447)(843,449)(843,450)(844,452)(844,454)(845,456)(846,458)(846,460)(847,461)(847,463)(848,465)(849,467)(849,469)(850,471)
\thinlines \path(850,471)(850,474)(851,476)(851,478)(852,480)(853,482)(853,485)(854,487)(854,489)(855,492)(856,494)(856,497)(857,499)(857,502)(858,504)(859,507)(859,510)(860,512)(860,515)(861,518)(861,521)(862,524)(863,527)(863,530)(864,533)(864,537)(865,540)(866,543)(866,547)(867,550)(867,554)(868,558)(868,562)(869,565)(870,569)(870,573)(871,578)(871,582)(872,586)(873,591)(873,595)(874,600)(874,605)(875,610)(876,615)(876,620)(877,626)(877,631)(878,637)(878,643)(879,649)
\thinlines \path(879,649)(880,655)(880,662)(881,669)(881,676)(882,683)(883,690)(883,698)(884,706)(884,714)(885,723)(885,732)(886,741)(887,751)(887,761)(888,771)(888,782)
\thinlines \path(909,471)(910,469)(910,467)(911,465)(911,463)(912,461)(912,459)(913,458)(914,456)(914,454)(915,452)(915,450)(916,449)(917,447)(917,445)(918,443)(918,442)(919,440)(919,439)(920,437)(921,435)(921,434)(922,432)(922,431)(923,429)(924,428)(924,426)(925,425)(925,424)(926,422)(927,421)(927,419)(928,418)(928,417)(929,416)(929,414)(930,413)(931,412)(931,410)(932,409)(932,408)(933,407)(934,406)(934,404)(935,403)(935,402)(936,401)(936,400)(937,399)(938,398)(938,397)
\thinlines \path(938,397)(939,395)(939,394)(940,393)(941,392)(941,391)(942,390)(942,389)(943,388)(944,387)(944,386)(945,385)(945,384)(946,383)(946,382)(947,381)(948,381)(948,380)(949,379)(949,378)(950,377)(951,376)(951,375)(952,374)(952,373)(953,373)(953,372)(954,371)(955,370)(955,369)(956,368)(956,368)(957,367)(958,366)(958,365)(959,364)(959,364)(960,363)(961,362)(961,361)(962,361)(962,360)(963,359)(963,359)(964,358)(965,357)(965,356)(966,356)(966,355)(967,354)(968,354)
\thinlines \path(968,354)(968,353)(969,352)(969,352)(970,351)(970,350)(971,350)(972,349)(972,348)(973,348)(973,347)(974,346)(975,346)(975,345)(976,345)(976,344)(977,343)(978,343)(978,342)(979,342)(979,341)(980,340)(980,340)(981,339)(982,339)(982,338)(983,338)(983,337)(984,336)(985,336)(985,335)(986,335)(986,334)(987,334)(987,333)(988,333)(989,332)(989,332)(990,331)(990,331)(991,330)(992,330)(992,329)(993,329)(993,328)(994,328)(995,327)(995,327)(996,326)(996,326)(997,325)
\thinlines \path(997,325)(997,325)(998,324)(999,324)(999,323)(1000,323)(1000,322)(1001,322)(1002,322)(1002,321)(1003,321)(1003,320)(1004,320)(1004,319)(1005,319)(1006,319)(1006,318)(1007,318)(1007,317)(1008,317)(1009,316)(1009,316)(1010,316)(1010,315)(1011,315)(1012,314)(1012,314)(1013,314)(1013,313)(1014,313)(1014,312)(1015,312)(1016,312)(1016,311)(1017,311)(1017,310)(1018,310)(1019,310)(1019,309)(1020,309)(1020,309)(1021,308)(1021,308)(1022,307)(1023,307)(1023,307)(1024,306)(1024,306)(1025,306)(1026,305)(1026,305)
\thinlines \path(1026,305)(1027,305)(1027,304)(1028,304)(1029,304)(1029,303)(1030,303)(1030,303)(1031,302)(1031,302)(1032,302)(1033,301)(1033,301)(1034,301)(1034,300)(1035,300)(1036,300)(1036,299)(1037,299)(1037,299)(1038,298)(1038,298)(1039,298)(1040,297)(1040,297)(1041,297)(1041,296)(1042,296)(1043,296)(1043,296)(1044,295)(1044,295)(1045,295)(1046,294)(1046,294)(1047,294)(1047,293)(1048,293)(1048,293)(1049,293)(1050,292)(1050,292)(1051,292)(1051,291)(1052,291)(1053,291)(1053,291)(1054,290)(1054,290)(1055,290)(1055,290)
\thinlines \path(1055,290)(1056,289)(1057,289)(1057,289)(1058,288)(1058,288)(1059,288)(1060,288)(1060,287)(1061,287)(1061,287)(1062,287)(1063,286)(1063,286)(1064,286)(1064,286)(1065,285)(1065,285)(1066,285)(1067,285)(1067,284)(1068,284)(1068,284)(1069,284)(1070,283)(1070,283)(1071,283)(1071,283)(1072,282)(1072,282)(1073,282)(1074,282)(1074,281)(1075,281)(1075,281)(1076,281)(1077,281)(1077,280)(1078,280)(1078,280)(1079,280)(1080,279)(1080,279)(1081,279)(1081,279)(1082,279)(1082,278)(1083,278)(1084,278)(1084,278)(1085,277)
\thinlines \path(1085,277)(1085,277)(1086,277)(1087,277)(1087,277)(1088,276)(1088,276)(1089,276)(1090,276)(1090,275)(1091,275)(1091,275)(1092,275)(1092,275)(1093,274)(1094,274)(1094,274)(1095,274)(1095,274)(1096,273)(1097,273)(1097,273)(1098,273)(1098,273)(1099,272)(1099,272)(1100,272)(1101,272)(1101,272)(1102,271)(1102,271)(1103,271)(1104,271)(1104,271)(1105,271)(1105,270)(1106,270)(1107,270)(1107,270)(1108,270)(1108,269)(1109,269)(1109,269)(1110,269)(1111,269)(1111,268)(1112,268)(1112,268)(1113,268)(1114,268)(1114,268)
\thinlines \path(1114,268)(1115,267)(1115,267)(1116,267)(1116,267)(1117,267)(1118,267)(1118,266)(1119,266)(1119,266)(1120,266)(1121,266)(1121,265)(1122,265)(1122,265)(1123,265)(1124,265)(1124,265)(1125,264)(1125,264)(1126,264)(1126,264)(1127,264)(1128,264)(1128,263)(1129,263)(1129,263)(1130,263)(1131,263)(1131,263)(1132,263)(1132,262)(1133,262)(1133,262)(1134,262)(1135,262)(1135,262)(1136,261)(1136,261)(1137,261)(1138,261)(1138,261)(1139,261)(1139,260)(1140,260)(1141,260)(1141,260)(1142,260)(1142,260)(1143,260)(1143,259)
\thinlines \path(1143,259)(1144,259)(1145,259)(1145,259)(1146,259)(1146,259)(1147,259)(1148,258)(1148,258)(1149,258)(1149,258)(1150,258)(1150,258)(1151,258)(1152,257)(1152,257)(1153,257)(1153,257)(1154,257)(1155,257)(1155,257)(1156,256)(1156,256)(1157,256)(1158,256)(1158,256)(1159,256)(1159,256)(1160,255)(1160,255)(1161,255)(1162,255)(1162,255)(1163,255)(1163,255)(1164,254)(1165,254)(1165,254)(1166,254)(1166,254)(1167,254)(1167,254)(1168,254)(1169,253)(1169,253)(1170,253)(1170,253)(1171,253)(1172,253)(1172,253)(1173,253)
\thinlines \path(1173,253)(1173,252)(1174,252)(1175,252)(1175,252)(1176,252)(1176,252)(1177,252)(1177,252)(1178,251)(1179,251)(1179,251)(1180,251)(1180,251)(1181,251)(1182,251)(1182,251)(1183,250)(1183,250)(1184,250)(1184,250)(1185,250)(1186,250)(1186,250)(1187,250)(1187,249)(1188,249)(1189,249)(1189,249)(1190,249)(1190,249)(1191,249)(1192,249)(1192,249)(1193,248)(1193,248)(1194,248)(1194,248)(1195,248)(1196,248)(1196,248)(1197,248)(1197,247)(1198,247)(1199,247)(1199,247)(1200,247)(1200,247)(1201,247)(1201,247)(1202,247)
\thinlines \path(1202,247)(1203,246)(1203,246)(1204,246)(1204,246)(1205,246)(1206,246)(1206,246)(1207,246)(1207,246)(1208,246)(1209,245)(1209,245)(1210,245)(1210,245)(1211,245)(1211,245)(1212,245)(1213,245)(1213,245)(1214,244)(1214,244)(1215,244)(1216,244)(1216,244)(1217,244)(1217,244)(1218,244)(1218,244)(1219,244)(1220,243)(1220,243)(1221,243)(1221,243)(1222,243)(1223,243)(1223,243)(1224,243)(1224,243)(1225,243)(1226,242)(1226,242)(1227,242)(1227,242)(1228,242)(1228,242)(1229,242)(1230,242)(1230,242)(1231,242)(1231,241)
\thinlines \path(1231,241)(1232,241)(1233,241)(1233,241)(1234,241)(1234,241)(1235,241)(1235,241)(1236,241)(1237,241)(1237,241)(1238,240)(1238,240)(1239,240)(1240,240)(1240,240)(1241,240)(1241,240)(1242,240)(1243,240)(1243,240)(1244,239)(1244,239)(1245,239)(1245,239)(1246,239)(1247,239)(1247,239)(1248,239)(1248,239)(1249,239)(1250,239)(1250,239)(1251,238)(1251,238)(1252,238)(1252,238)(1253,238)(1254,238)(1254,238)(1255,238)(1255,238)(1256,238)(1257,238)(1257,237)(1258,237)(1258,237)(1259,237)(1260,237)(1260,237)(1261,237)
\thinlines \path(1261,237)(1261,237)(1262,237)(1262,237)(1263,237)(1264,237)(1264,236)(1265,236)(1265,236)(1266,236)(1267,236)(1267,236)(1268,236)(1268,236)(1269,236)(1269,236)(1270,236)(1271,236)(1271,235)(1272,235)(1272,235)(1273,235)(1274,235)(1274,235)(1275,235)(1275,235)(1276,235)(1277,235)(1277,235)(1278,235)(1278,234)(1279,234)(1279,234)(1280,234)(1281,234)(1281,234)(1282,234)(1282,234)(1283,234)(1284,234)(1284,234)(1285,234)(1285,234)(1286,233)(1286,233)(1287,233)(1288,233)(1288,233)(1289,233)(1289,233)(1290,233)
\thinlines \path(1290,233)(1291,233)(1291,233)(1292,233)(1292,233)(1293,233)(1294,233)(1294,232)(1295,232)(1295,232)(1296,232)(1296,232)(1297,232)(1298,232)(1298,232)(1299,232)(1299,232)(1300,232)(1301,232)(1301,232)(1302,231)(1302,231)(1303,231)(1303,231)(1304,231)(1305,231)(1305,231)(1306,231)(1306,231)(1307,231)(1308,231)(1308,231)(1309,231)(1309,231)(1310,230)(1311,230)(1311,230)(1312,230)(1312,230)(1313,230)(1313,230)(1314,230)(1315,230)(1315,230)(1316,230)(1316,230)(1317,230)(1318,230)(1318,230)(1319,229)(1319,229)
\thinlines \path(1319,229)(1320,229)(1321,229)(1321,229)(1322,229)(1322,229)(1323,229)(1323,229)(1324,229)(1325,229)(1325,229)(1326,229)(1326,229)(1327,229)(1328,228)(1328,228)(1329,228)(1329,228)(1330,228)(1330,228)(1331,228)(1332,228)(1332,228)(1333,228)(1333,228)(1334,228)(1335,228)(1335,228)(1336,228)(1336,227)(1337,227)(1338,227)(1338,227)(1339,227)(1339,227)(1340,227)(1340,227)(1341,227)(1342,227)(1342,227)(1343,227)(1343,227)(1344,227)(1345,227)(1345,227)(1346,226)(1346,226)(1347,226)(1347,226)(1348,226)(1349,226)
\thinlines \path(1349,226)(1349,226)(1350,226)(1350,226)(1351,226)(1352,226)(1352,226)(1353,226)(1353,226)(1354,226)(1355,226)(1355,226)(1356,225)(1356,225)(1357,225)(1357,225)(1358,225)(1359,225)(1359,225)(1360,225)(1360,225)(1361,225)(1362,225)(1362,225)(1363,225)(1363,225)(1364,225)(1364,225)(1365,225)(1366,224)(1366,224)(1367,224)(1367,224)(1368,224)(1369,224)(1369,224)(1370,224)(1370,224)(1371,224)(1372,224)(1372,224)(1373,224)(1373,224)(1374,224)(1374,224)(1375,224)(1376,224)(1376,223)(1377,223)(1377,223)(1378,223)
\thinlines \path(1378,223)(1379,223)(1379,223)(1380,223)(1380,223)(1381,223)(1381,223)(1382,223)(1383,223)(1383,223)(1384,223)(1384,223)(1385,223)(1386,223)(1386,223)(1387,222)(1387,222)(1388,222)(1389,222)(1389,222)(1390,222)(1390,222)(1391,222)(1391,222)(1392,222)(1393,222)(1393,222)(1394,222)(1394,222)(1395,222)(1396,222)(1396,222)(1397,222)(1397,222)(1398,221)(1398,221)(1399,221)(1400,221)(1400,221)(1401,221)(1401,221)(1402,221)(1403,221)(1403,221)(1404,221)(1404,221)(1405,221)(1406,221)(1406,221)(1407,221)(1407,221)
\thinlines \path(1407,221)(1408,221)(1408,221)(1409,220)(1410,220)(1410,220)(1411,220)(1411,220)(1412,220)(1413,220)(1413,220)(1414,220)(1414,220)(1415,220)(1415,220)(1416,220)(1417,220)(1417,220)(1418,220)(1418,220)(1419,220)(1420,220)(1420,220)(1421,220)(1421,219)(1422,219)(1423,219)(1423,219)(1424,219)(1424,219)(1425,219)(1425,219)(1426,219)(1427,219)(1427,219)(1428,219)(1428,219)(1429,219)(1430,219)(1430,219)(1431,219)(1431,219)(1432,219)(1432,219)(1433,219)(1434,218)(1434,218)(1435,218)(1435,218)(1436,218)
\put(1306,677){\makebox(0,0)[r]{\small $\im f(q^2)$}}
\Thicklines \path(1328,677)(1394,677)
\Thicklines \path(264,473)(264,473)(265,473)(265,473)(266,473)(266,473)(267,473)(268,473)(268,473)(269,473)(269,473)(270,473)(270,473)(271,473)(272,473)(272,473)(273,473)(273,473)(274,473)(275,473)(275,473)(276,473)(276,473)(277,473)(277,473)(278,473)(279,473)(279,473)(280,473)(280,473)(281,473)(282,473)(282,473)(283,473)(283,473)(284,473)(285,473)(285,473)(286,473)(286,473)(287,473)(287,473)(288,473)(289,473)(289,473)(290,473)(290,473)(291,473)(292,473)(292,473)(293,473)
\Thicklines \path(293,473)(293,473)(294,473)(294,473)(295,473)(296,473)(296,473)(297,473)(297,473)(298,473)(299,473)(299,473)(300,473)(300,473)(301,473)(302,473)(302,473)(303,473)(303,473)(304,473)(304,473)(305,473)(306,473)(306,473)(307,473)(307,473)(308,473)(309,473)(309,473)(310,473)(310,473)(311,473)(311,473)(312,473)(313,473)(313,473)(314,473)(314,473)(315,473)(316,473)(316,473)(317,473)(317,473)(318,473)(319,473)(319,473)(320,473)(320,473)(321,473)(321,473)(322,473)
\Thicklines \path(322,473)(323,473)(323,473)(324,473)(324,473)(325,473)(326,473)(326,473)(327,473)(327,473)(328,473)(328,473)(329,473)(330,473)(330,473)(331,473)(331,473)(332,473)(333,473)(333,473)(334,473)(334,473)(335,473)(336,473)(336,473)(337,473)(337,473)(338,473)(338,473)(339,473)(340,473)(340,473)(341,473)(341,473)(342,473)(343,473)(343,473)(344,473)(344,473)(345,473)(345,473)(346,473)(347,473)(347,473)(348,473)(348,473)(349,473)(350,473)(350,473)(351,473)(351,473)
\Thicklines \path(351,473)(352,473)(353,473)(353,473)(354,473)(354,473)(355,473)(355,473)(356,473)(357,473)(357,473)(358,473)(358,473)(359,473)(360,473)(360,473)(361,473)(361,473)(362,473)(362,473)(363,473)(364,473)(364,473)(365,473)(365,473)(366,473)(367,473)(367,473)(368,473)(368,473)(369,473)(370,473)(370,473)(371,473)(371,473)(372,473)(372,473)(373,473)(374,473)(374,473)(375,473)(375,473)(376,473)(377,473)(377,473)(378,473)(378,473)(379,473)(379,473)(380,473)(381,473)
\Thicklines \path(381,473)(381,473)(382,473)(382,473)(383,473)(384,473)(384,473)(385,473)(385,473)(386,473)(387,473)(387,473)(388,473)(388,473)(389,473)(389,473)(390,473)(391,473)(391,473)(392,473)(392,473)(393,473)(394,473)(394,473)(395,473)(395,473)(396,473)(397,473)(397,473)(398,473)(398,473)(399,473)(399,473)(400,473)(401,473)(401,473)(402,473)(402,473)(403,473)(404,473)(404,473)(405,473)(405,473)(406,473)(406,473)(407,473)(408,473)(408,473)(409,473)(409,473)(410,473)
\Thicklines \path(410,473)(411,473)(411,473)(412,473)(412,473)(413,473)(414,473)(414,473)(415,473)(415,473)(416,473)(416,473)(417,473)(418,473)(418,473)(419,473)(419,473)(420,473)(421,473)(421,473)(422,473)(422,473)(423,473)(423,473)(424,473)(425,473)(425,473)(426,473)(426,473)(427,473)(428,473)(428,473)(429,473)(429,473)(430,473)(431,473)(431,473)(432,473)(432,473)(433,473)(433,473)(434,473)(435,473)(435,473)(436,473)(436,473)(437,473)(438,473)(438,473)(439,473)(439,473)
\Thicklines \path(439,473)(440,473)(440,473)(441,473)(442,473)(442,473)(443,473)(443,473)(444,473)(445,473)(445,473)(446,473)(446,473)(447,473)(448,473)(448,473)(449,473)(449,473)(450,473)(450,473)(451,473)(452,473)(452,473)(453,473)(453,473)(454,473)(455,473)(455,473)(456,473)(456,473)(457,473)(457,473)(458,473)(459,473)(459,473)(460,473)(460,473)(461,473)(462,473)(462,473)(463,473)(463,473)(464,473)(465,473)(465,473)(466,473)(466,473)(467,473)(467,473)(468,473)(469,473)
\Thicklines \path(469,473)(469,473)(470,473)(470,473)(471,473)(472,473)(472,473)(473,473)(473,473)(474,473)(474,473)(475,473)(476,473)(476,473)(477,473)(477,473)(478,473)(479,473)(479,473)(480,473)(480,473)(481,473)(482,473)(482,473)(483,473)(483,473)(484,473)(484,473)(485,473)(486,473)(486,473)(487,473)(487,473)(488,473)(489,473)(489,473)(490,473)(490,473)(491,473)(491,473)(492,473)(493,473)(493,473)(494,473)(494,473)(495,473)(496,473)(496,473)(497,473)(497,473)(498,473)
\Thicklines \path(498,473)(499,473)(499,473)(500,473)(500,473)(501,473)(501,473)(502,473)(503,473)(503,473)(504,473)(504,473)(505,473)(506,473)(506,473)(507,473)(507,473)(508,473)(508,473)(509,473)(510,473)(510,473)(511,473)(511,473)(512,473)(513,473)(513,473)(514,473)(514,473)(515,473)(516,473)(516,473)(517,473)(517,473)(518,473)(518,473)(519,473)(520,473)(520,473)(521,473)(521,473)(522,473)(523,473)(523,473)(524,473)(524,473)(525,473)(525,473)(526,473)(527,473)(527,473)
\Thicklines \path(527,473)(528,473)(528,473)(529,473)(530,473)(530,473)(531,473)(531,473)(532,473)(533,473)(533,473)(534,473)(534,473)(535,473)(535,473)(536,473)(537,473)(537,473)(538,473)(538,473)(539,473)(540,473)(540,473)(541,473)(541,473)(542,473)(542,473)(543,473)(544,473)(544,473)(545,473)(545,473)(546,473)(547,473)(547,473)(548,473)(548,473)(549,473)(550,473)(550,473)(551,473)(551,473)(552,473)(552,473)(553,473)(554,473)(554,473)(555,473)(555,473)(556,473)(557,473)
\Thicklines \path(557,473)(557,473)(558,473)(558,473)(559,473)(559,473)(560,473)(561,473)(561,473)(562,473)(562,473)(563,473)(564,473)(564,473)(565,473)(565,473)(566,473)(567,473)(567,473)(568,473)(568,473)(569,473)(569,473)(570,473)(571,473)(571,473)(572,473)(572,473)(573,473)(574,473)(574,473)(575,473)(575,473)(576,473)(576,473)(577,473)(578,473)(578,473)(579,473)(579,473)(580,473)(581,473)(581,473)(582,473)(582,473)(583,473)(584,473)(584,473)(585,473)(585,473)(586,473)
\Thicklines \path(586,473)(586,473)(587,473)(588,473)(588,473)(589,473)(589,473)(590,473)(591,473)(591,473)(592,473)(592,473)(593,473)(593,473)(594,473)(595,473)(595,473)(596,473)(596,473)(597,473)(598,473)(598,473)(599,473)(599,473)(600,473)(601,473)(601,473)(602,473)(602,473)(603,473)(603,473)(604,473)(605,473)(605,473)(606,473)(606,473)(607,473)(608,473)(608,473)(609,473)(609,473)(610,473)(610,473)(611,473)(612,473)(612,473)(613,473)(613,473)(614,473)(615,473)(615,473)
\Thicklines \path(615,473)(616,473)(616,473)(617,473)(618,473)(618,473)(619,473)(619,473)(620,473)(620,473)(621,473)(622,473)(622,473)(623,473)(623,473)(624,473)(625,473)(625,473)(626,473)(626,473)(627,473)(628,473)(628,473)(629,473)(629,473)(630,473)(630,473)(631,473)(632,473)(632,473)(633,473)(633,473)(634,473)(635,473)(635,473)(636,473)(636,473)(637,473)(637,473)(638,473)(639,473)(639,473)(640,473)(640,473)(641,473)(642,473)(642,473)(643,473)(643,473)(644,473)(645,473)
\Thicklines \path(645,473)(645,473)(646,473)(646,473)(647,473)(647,473)(648,473)(649,473)(649,473)(650,473)(650,473)(651,473)(652,473)(652,473)(653,473)(653,473)(654,473)(654,473)(655,473)(656,473)(656,473)(657,473)(657,473)(658,473)(659,473)(659,473)(660,473)(660,473)(661,473)(662,473)(662,473)(663,473)(663,473)(664,473)(664,473)(665,473)(666,473)(666,473)(667,473)(667,473)(668,473)(669,473)(669,473)(670,473)(670,473)(671,473)(671,473)(672,473)(673,473)(673,473)(674,473)
\Thicklines \path(674,473)(674,473)(675,473)(676,473)(676,473)(677,473)(677,473)(678,473)(679,473)(679,473)(680,473)(680,473)(681,473)(681,473)(682,473)(683,473)(683,473)(684,473)(684,473)(685,473)(686,473)(686,473)(687,473)(687,473)(688,473)(688,473)(689,473)(690,473)(690,473)(691,473)(691,473)(692,473)(693,473)(693,473)(694,473)(694,473)(695,473)(696,473)(696,473)(697,473)(697,473)(698,473)(698,473)(699,473)(700,473)(700,473)(701,473)(701,473)(702,473)(703,473)(703,473)
\Thicklines \path(703,473)(704,473)(704,473)(705,473)(705,473)(706,473)(707,473)(707,473)(708,473)(708,473)(709,473)(710,473)(710,473)(711,473)(711,473)(712,473)(713,473)(713,473)(714,473)(714,473)(715,473)(715,473)(716,473)(717,473)(717,473)(718,473)(718,473)(719,473)(720,473)(720,473)(721,473)(721,473)(722,473)(722,473)(723,473)(724,473)(724,473)(725,473)(725,473)(726,473)(727,473)(727,473)(728,473)(728,473)(729,473)(730,473)(730,473)(731,473)(731,473)(732,473)(732,473)
\Thicklines \path(732,473)(733,473)(734,473)(734,473)(735,473)(735,473)(736,473)(737,473)(737,473)(738,473)(738,473)(739,473)(739,473)(740,473)(741,473)(741,473)(742,473)(742,473)(743,473)(744,473)(744,473)(745,473)(745,473)(746,473)(747,473)(747,473)(748,473)(748,473)(749,473)(749,473)(750,473)(751,473)(751,473)(752,473)(752,473)(753,473)(754,473)(754,473)(755,473)(755,473)(756,473)(756,473)(757,473)(758,473)(758,473)(759,473)(759,473)(760,473)(761,473)(761,473)(762,473)
\Thicklines \path(762,473)(762,473)(763,473)(764,473)(764,473)(765,473)(765,473)(766,473)(766,473)(767,473)(768,473)(768,473)(769,473)(769,473)(770,473)(771,473)(771,473)(772,473)(772,473)(773,473)(773,473)(774,473)(775,473)(775,473)(776,473)(776,473)(777,473)(778,473)(778,473)(779,473)(779,473)(780,473)(781,473)(781,473)(782,473)(782,473)(783,473)(783,473)(784,473)(785,473)(785,473)(786,473)(786,473)(787,473)(788,473)(788,473)(789,473)(789,473)(790,473)(790,473)(791,473)
\Thicklines \path(791,473)(792,473)(792,473)(793,473)(793,473)(794,473)(795,473)(795,473)(796,473)(796,473)(797,473)(798,473)(798,473)(799,473)(799,473)(800,473)(800,473)(801,473)(802,473)(802,473)(803,473)(803,473)(804,473)(805,473)(805,473)(806,473)(806,473)(807,473)(807,473)(808,473)(809,473)(809,473)(810,473)(810,473)(811,473)(812,473)(812,473)(813,473)(813,473)(814,473)(815,473)(815,473)(816,473)(816,473)(817,473)(817,473)(818,473)(819,473)(819,473)(820,473)(820,473)
\Thicklines \path(820,473)(821,473)(822,473)(822,473)(823,473)(823,473)(824,473)(824,473)(825,473)(826,473)(826,473)(827,473)(827,473)(828,473)(829,473)(829,473)(830,473)(830,473)(831,473)(832,473)(832,473)(833,473)(833,473)(834,473)(834,473)(835,473)(836,473)(836,473)(837,473)(837,473)(838,473)(839,473)(839,473)(840,473)(840,473)(841,473)(841,473)(842,473)(843,473)(843,473)(844,473)(844,473)(845,473)(846,473)(846,473)(847,473)(847,473)(848,473)(849,473)(849,473)(850,473)
\Thicklines \path(850,473)(850,473)(851,473)(851,473)(852,473)(853,473)(853,473)(854,473)(854,473)(855,473)(856,473)(856,473)(857,473)(857,473)(858,473)(859,473)(859,473)(860,473)(860,473)(861,473)(861,473)(862,473)(863,473)(863,473)(864,473)(864,473)(865,473)(866,473)(866,473)(867,473)(867,473)(868,473)(868,473)(869,473)(870,473)(870,473)(871,473)(871,473)(872,473)(873,473)(873,473)(874,473)(874,473)(875,473)(876,473)(876,473)(877,473)(877,473)(878,473)(878,473)(879,473)
\Thicklines \path(879,473)(880,473)(880,473)(881,473)(881,473)(882,473)(883,473)(883,473)(884,473)(884,473)(885,473)(885,473)(886,473)(887,473)(887,473)(888,473)(888,473)(889,473)(890,473)(890,473)(891,473)(891,473)(892,473)(893,473)(893,473)(894,473)(894,473)(895,473)(895,473)(896,473)(897,473)(897,473)(898,473)(898,473)(899,473)(900,473)(900,473)(901,473)(901,473)(902,473)(902,473)(903,473)(904,473)(904,473)(905,473)(905,473)(906,473)(907,473)(907,473)(908,473)(908,473)
\Thicklines \path(976,785)(977,783)(978,781)(978,779)(979,777)(979,775)(980,773)(980,772)(981,770)(982,768)(982,766)(983,764)(983,762)(984,761)(985,759)(985,757)(986,755)(986,754)(987,752)(987,750)(988,749)(989,747)(989,746)(990,744)(990,743)(991,741)(992,740)(992,738)(993,737)(993,735)(994,734)(995,732)(995,731)(996,729)(996,728)(997,727)(997,725)(998,724)(999,723)(999,721)(1000,720)(1000,719)(1001,718)(1002,716)(1002,715)(1003,714)(1003,713)(1004,712)(1004,710)(1005,709)(1006,708)
\Thicklines \path(1006,708)(1006,707)(1007,706)(1007,705)(1008,703)(1009,702)(1009,701)(1010,700)(1010,699)(1011,698)(1012,697)(1012,696)(1013,695)(1013,694)(1014,693)(1014,692)(1015,691)(1016,690)(1016,689)(1017,688)(1017,687)(1018,686)(1019,685)(1019,684)(1020,683)(1020,682)(1021,681)(1021,681)(1022,680)(1023,679)(1023,678)(1024,677)(1024,676)(1025,675)(1026,674)(1026,674)(1027,673)(1027,672)(1028,671)(1029,670)(1029,670)(1030,669)(1030,668)(1031,667)(1031,666)(1032,666)(1033,665)(1033,664)(1034,663)(1034,663)(1035,662)
\Thicklines \path(1035,662)(1036,661)(1036,660)(1037,660)(1037,659)(1038,658)(1038,658)(1039,657)(1040,656)(1040,655)(1041,655)(1041,654)(1042,653)(1043,653)(1043,652)(1044,651)(1044,651)(1045,650)(1046,649)(1046,649)(1047,648)(1047,648)(1048,647)(1048,646)(1049,646)(1050,645)(1050,644)(1051,644)(1051,643)(1052,643)(1053,642)(1053,641)(1054,641)(1054,640)(1055,640)(1055,639)(1056,639)(1057,638)(1057,637)(1058,637)(1058,636)(1059,636)(1060,635)(1060,635)(1061,634)(1061,634)(1062,633)(1063,633)(1063,632)(1064,632)(1064,631)
\Thicklines \path(1064,631)(1065,630)(1065,630)(1066,629)(1067,629)(1067,628)(1068,628)(1068,627)(1069,627)(1070,626)(1070,626)(1071,626)(1071,625)(1072,625)(1072,624)(1073,624)(1074,623)(1074,623)(1075,622)(1075,622)(1076,621)(1077,621)(1077,620)(1078,620)(1078,620)(1079,619)(1080,619)(1080,618)(1081,618)(1081,617)(1082,617)(1082,616)(1083,616)(1084,616)(1084,615)(1085,615)(1085,614)(1086,614)(1087,614)(1087,613)(1088,613)(1088,612)(1089,612)(1090,612)(1090,611)(1091,611)(1091,610)(1092,610)(1092,610)(1093,609)(1094,609)
\Thicklines \path(1094,609)(1094,608)(1095,608)(1095,608)(1096,607)(1097,607)(1097,607)(1098,606)(1098,606)(1099,606)(1099,605)(1100,605)(1101,604)(1101,604)(1102,604)(1102,603)(1103,603)(1104,603)(1104,602)(1105,602)(1105,602)(1106,601)(1107,601)(1107,601)(1108,600)(1108,600)(1109,600)(1109,599)(1110,599)(1111,599)(1111,598)(1112,598)(1112,598)(1113,597)(1114,597)(1114,597)(1115,596)(1115,596)(1116,596)(1116,596)(1117,595)(1118,595)(1118,595)(1119,594)(1119,594)(1120,594)(1121,593)(1121,593)(1122,593)(1122,592)(1123,592)
\Thicklines \path(1123,592)(1124,592)(1124,592)(1125,591)(1125,591)(1126,591)(1126,590)(1127,590)(1128,590)(1128,590)(1129,589)(1129,589)(1130,589)(1131,589)(1131,588)(1132,588)(1132,588)(1133,587)(1133,587)(1134,587)(1135,587)(1135,586)(1136,586)(1136,586)(1137,586)(1138,585)(1138,585)(1139,585)(1139,585)(1140,584)(1141,584)(1141,584)(1142,584)(1142,583)(1143,583)(1143,583)(1144,583)(1145,582)(1145,582)(1146,582)(1146,582)(1147,581)(1148,581)(1148,581)(1149,581)(1149,580)(1150,580)(1150,580)(1151,580)(1152,579)(1152,579)
\Thicklines \path(1152,579)(1153,579)(1153,579)(1154,578)(1155,578)(1155,578)(1156,578)(1156,578)(1157,577)(1158,577)(1158,577)(1159,577)(1159,576)(1160,576)(1160,576)(1161,576)(1162,576)(1162,575)(1163,575)(1163,575)(1164,575)(1165,575)(1165,574)(1166,574)(1166,574)(1167,574)(1167,573)(1168,573)(1169,573)(1169,573)(1170,573)(1170,572)(1171,572)(1172,572)(1172,572)(1173,572)(1173,571)(1174,571)(1175,571)(1175,571)(1176,571)(1176,570)(1177,570)(1177,570)(1178,570)(1179,570)(1179,569)(1180,569)(1180,569)(1181,569)(1182,569)
\Thicklines \path(1182,569)(1182,569)(1183,568)(1183,568)(1184,568)(1184,568)(1185,568)(1186,567)(1186,567)(1187,567)(1187,567)(1188,567)(1189,567)(1189,566)(1190,566)(1190,566)(1191,566)(1192,566)(1192,565)(1193,565)(1193,565)(1194,565)(1194,565)(1195,565)(1196,564)(1196,564)(1197,564)(1197,564)(1198,564)(1199,564)(1199,563)(1200,563)(1200,563)(1201,563)(1201,563)(1202,563)(1203,562)(1203,562)(1204,562)(1204,562)(1205,562)(1206,562)(1206,561)(1207,561)(1207,561)(1208,561)(1209,561)(1209,561)(1210,560)(1210,560)(1211,560)
\Thicklines \path(1211,560)(1211,560)(1212,560)(1213,560)(1213,560)(1214,559)(1214,559)(1215,559)(1216,559)(1216,559)(1217,559)(1217,558)(1218,558)(1218,558)(1219,558)(1220,558)(1220,558)(1221,558)(1221,557)(1222,557)(1223,557)(1223,557)(1224,557)(1224,557)(1225,557)(1226,556)(1226,556)(1227,556)(1227,556)(1228,556)(1228,556)(1229,556)(1230,555)(1230,555)(1231,555)(1231,555)(1232,555)(1233,555)(1233,555)(1234,554)(1234,554)(1235,554)(1235,554)(1236,554)(1237,554)(1237,554)(1238,554)(1238,553)(1239,553)(1240,553)(1240,553)
\Thicklines \path(1240,553)(1241,553)(1241,553)(1242,553)(1243,552)(1243,552)(1244,552)(1244,552)(1245,552)(1245,552)(1246,552)(1247,552)(1247,551)(1248,551)(1248,551)(1249,551)(1250,551)(1250,551)(1251,551)(1251,551)(1252,550)(1252,550)(1253,550)(1254,550)(1254,550)(1255,550)(1255,550)(1256,550)(1257,549)(1257,549)(1258,549)(1258,549)(1259,549)(1260,549)(1260,549)(1261,549)(1261,549)(1262,548)(1262,548)(1263,548)(1264,548)(1264,548)(1265,548)(1265,548)(1266,548)(1267,547)(1267,547)(1268,547)(1268,547)(1269,547)(1269,547)
\Thicklines \path(1269,547)(1270,547)(1271,547)(1271,547)(1272,546)(1272,546)(1273,546)(1274,546)(1274,546)(1275,546)(1275,546)(1276,546)(1277,546)(1277,545)(1278,545)(1278,545)(1279,545)(1279,545)(1280,545)(1281,545)(1281,545)(1282,545)(1282,545)(1283,544)(1284,544)(1284,544)(1285,544)(1285,544)(1286,544)(1286,544)(1287,544)(1288,544)(1288,543)(1289,543)(1289,543)(1290,543)(1291,543)(1291,543)(1292,543)(1292,543)(1293,543)(1294,543)(1294,542)(1295,542)(1295,542)(1296,542)(1296,542)(1297,542)(1298,542)(1298,542)(1299,542)
\Thicklines \path(1299,542)(1299,542)(1300,541)(1301,541)(1301,541)(1302,541)(1302,541)(1303,541)(1303,541)(1304,541)(1305,541)(1305,541)(1306,541)(1306,540)(1307,540)(1308,540)(1308,540)(1309,540)(1309,540)(1310,540)(1311,540)(1311,540)(1312,540)(1312,540)(1313,539)(1313,539)(1314,539)(1315,539)(1315,539)(1316,539)(1316,539)(1317,539)(1318,539)(1318,539)(1319,539)(1319,538)(1320,538)(1321,538)(1321,538)(1322,538)(1322,538)(1323,538)(1323,538)(1324,538)(1325,538)(1325,538)(1326,537)(1326,537)(1327,537)(1328,537)(1328,537)
\Thicklines \path(1328,537)(1329,537)(1329,537)(1330,537)(1330,537)(1331,537)(1332,537)(1332,537)(1333,536)(1333,536)(1334,536)(1335,536)(1335,536)(1336,536)(1336,536)(1337,536)(1338,536)(1338,536)(1339,536)(1339,536)(1340,535)(1340,535)(1341,535)(1342,535)(1342,535)(1343,535)(1343,535)(1344,535)(1345,535)(1345,535)(1346,535)(1346,535)(1347,535)(1347,534)(1348,534)(1349,534)(1349,534)(1350,534)(1350,534)(1351,534)(1352,534)(1352,534)(1353,534)(1353,534)(1354,534)(1355,534)(1355,533)(1356,533)(1356,533)(1357,533)(1357,533)
\Thicklines \path(1357,533)(1358,533)(1359,533)(1359,533)(1360,533)(1360,533)(1361,533)(1362,533)(1362,533)(1363,532)(1363,532)(1364,532)(1364,532)(1365,532)(1366,532)(1366,532)(1367,532)(1367,532)(1368,532)(1369,532)(1369,532)(1370,532)(1370,532)(1371,531)(1372,531)(1372,531)(1373,531)(1373,531)(1374,531)(1374,531)(1375,531)(1376,531)(1376,531)(1377,531)(1377,531)(1378,531)(1379,531)(1379,531)(1380,530)(1380,530)(1381,530)(1381,530)(1382,530)(1383,530)(1383,530)(1384,530)(1384,530)(1385,530)(1386,530)(1386,530)(1387,530)
\Thicklines \path(1387,530)(1387,530)(1388,530)(1389,529)(1389,529)(1390,529)(1390,529)(1391,529)(1391,529)(1392,529)(1393,529)(1393,529)(1394,529)(1394,529)(1395,529)(1396,529)(1396,529)(1397,529)(1397,528)(1398,528)(1398,528)(1399,528)(1400,528)(1400,528)(1401,528)(1401,528)(1402,528)(1403,528)(1403,528)(1404,528)(1404,528)(1405,528)(1406,528)(1406,528)(1407,527)(1407,527)(1408,527)(1408,527)(1409,527)(1410,527)(1410,527)(1411,527)(1411,527)(1412,527)(1413,527)(1413,527)(1414,527)(1414,527)(1415,527)(1415,527)(1416,527)
\Thicklines \path(1416,527)(1417,526)(1417,526)(1418,526)(1418,526)(1419,526)(1420,526)(1420,526)(1421,526)(1421,526)(1422,526)(1423,526)(1423,526)(1424,526)(1424,526)(1425,526)(1425,526)(1426,526)(1427,525)(1427,525)(1428,525)(1428,525)(1429,525)(1430,525)(1430,525)(1431,525)(1431,525)(1432,525)(1432,525)(1433,525)(1434,525)(1434,525)(1435,525)(1435,525)(1436,525)
\end{picture}


==> fq2-log.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline[-50](264,473)(1436,473)
\thicklines \path(264,158)(284,158)
\thicklines \path(1436,158)(1416,158)
\put(242,158){\makebox(0,0)[r]{$-1$}}
\thicklines \path(264,473)(284,473)
\thicklines \path(1436,473)(1416,473)
\put(242,473){\makebox(0,0)[r]{$0$}}
\thicklines \path(264,787)(284,787)
\thicklines \path(1436,787)(1416,787)
\put(242,787){\makebox(0,0)[r]{$1$}}
\thicklines \path(264,158)(264,178)
\thicklines \path(264,787)(264,767)
\put(264,113){\makebox(0,0){$0.01$}}
\thicklines \path(498,158)(498,178)
\thicklines \path(498,787)(498,767)
\put(498,113){\makebox(0,0){$0.1$}}
\thicklines \path(733,158)(733,178)
\thicklines \path(733,787)(733,767)
\put(733,113){\makebox(0,0){$1$}}
\thinlines \drawline[-50](733,158)(733,787)
\thicklines \path(967,158)(967,178)
\thicklines \path(967,787)(967,767)
\put(967,113){\makebox(0,0){$10$}}
\thicklines \path(1202,158)(1202,178)
\thicklines \path(1202,787)(1202,767)
\put(1202,113){\makebox(0,0){$100$}}
\thicklines \path(1436,158)(1436,178)
\thicklines \path(1436,787)(1436,767)
\put(1436,113){\makebox(0,0){$1000$}}
\thicklines \path(264,158)(1436,158)(1436,787)(264,787)(264,158)
\put(850,68){\makebox(0,0){$q^2/4m^2$}}
\put(1306,722){\makebox(0,0)[r]{\small $\re f(q^2)$}}
\thinlines \path(1328,722)(1394,722)
\thinlines \path(264,475)(264,475)(265,475)(266,475)(268,475)(269,475)(270,475)(271,475)(272,475)(273,475)(275,475)(276,475)(277,475)(278,475)(279,475)(280,475)(282,475)(283,475)(284,475)(285,475)(286,475)(287,475)(289,475)(290,475)(291,475)(292,475)(293,475)(295,475)(296,475)(297,475)(298,475)(299,475)(300,476)(302,476)(303,476)(304,476)(305,476)(306,476)(307,476)(309,476)(310,476)(311,476)(312,476)(313,476)(314,476)(316,476)(317,476)(318,476)(319,476)(320,476)(321,476)
\thinlines \path(321,476)(323,476)(324,476)(325,476)(326,476)(327,476)(329,477)(330,477)(331,477)(332,477)(333,477)(334,477)(336,477)(337,477)(338,477)(339,477)(340,477)(341,477)(343,477)(344,477)(345,477)(346,477)(347,477)(348,477)(350,477)(351,478)(352,478)(353,478)(354,478)(356,478)(357,478)(358,478)(359,478)(360,478)(361,478)(363,478)(364,478)(365,478)(366,478)(367,478)(368,478)(370,479)(371,479)(372,479)(373,479)(374,479)(375,479)(377,479)(378,479)(379,479)(380,479)
\thinlines \path(380,479)(381,479)(382,479)(384,479)(385,480)(386,480)(387,480)(388,480)(390,480)(391,480)(392,480)(393,480)(394,480)(395,480)(397,480)(398,481)(399,481)(400,481)(401,481)(402,481)(404,481)(405,481)(406,481)(407,481)(408,481)(409,482)(411,482)(412,482)(413,482)(414,482)(415,482)(417,482)(418,482)(419,482)(420,483)(421,483)(422,483)(424,483)(425,483)(426,483)(427,483)(428,483)(429,484)(431,484)(432,484)(433,484)(434,484)(435,484)(436,484)(438,485)(439,485)
\thinlines \path(439,485)(440,485)(441,485)(442,485)(443,485)(445,485)(446,486)(447,486)(448,486)(449,486)(451,486)(452,486)(453,487)(454,487)(455,487)(456,487)(458,487)(459,488)(460,488)(461,488)(462,488)(463,488)(465,488)(466,489)(467,489)(468,489)(469,489)(470,489)(472,490)(473,490)(474,490)(475,490)(476,491)(478,491)(479,491)(480,491)(481,491)(482,492)(483,492)(485,492)(486,492)(487,493)(488,493)(489,493)(490,493)(492,494)(493,494)(494,494)(495,495)(496,495)(497,495)
\thinlines \path(497,495)(499,495)(500,496)(501,496)(502,496)(503,497)(505,497)(506,497)(507,497)(508,498)(509,498)(510,498)(512,499)(513,499)(514,499)(515,500)(516,500)(517,500)(519,501)(520,501)(521,502)(522,502)(523,502)(524,503)(526,503)(527,504)(528,504)(529,504)(530,505)(531,505)(533,506)(534,506)(535,506)(536,507)(537,507)(539,508)(540,508)(541,509)(542,509)(543,510)(544,510)(546,511)(547,511)(548,512)(549,512)(550,513)(551,513)(553,514)(554,514)(555,515)(556,516)
\thinlines \path(556,516)(557,516)(558,517)(560,517)(561,518)(562,519)(563,519)(564,520)(566,521)(567,521)(568,522)(569,523)(570,523)(571,524)(573,525)(574,525)(575,526)(576,527)(577,528)(578,528)(580,529)(581,530)(582,531)(583,532)(584,533)(585,533)(587,534)(588,535)(589,536)(590,537)(591,538)(592,539)(594,540)(595,541)(596,542)(597,543)(598,544)(600,545)(601,546)(602,547)(603,548)(604,550)(605,551)(607,552)(608,553)(609,554)(610,556)(611,557)(612,558)(614,560)(615,561)
\thinlines \path(615,561)(616,562)(617,564)(618,565)(619,567)(621,568)(622,570)(623,571)(624,573)(625,575)(627,576)(628,578)(629,580)(630,582)(631,583)(632,585)(634,587)(635,589)(636,591)(637,593)(638,595)(639,597)(641,600)(642,602)(643,604)(644,606)(645,609)(646,611)(648,614)(649,617)(650,619)(651,622)(652,625)(653,628)(655,631)(656,634)(657,637)(658,640)(659,643)(661,647)(662,650)(663,654)(664,658)(665,662)(666,666)(668,670)(669,674)(670,678)(671,683)(672,687)(673,692)
\thinlines \path(673,692)(675,697)(676,702)(677,708)(678,713)(679,719)(680,725)(682,731)(683,738)(684,745)(685,752)(686,759)(688,767)(689,775)(690,783)
\thinlines \path(733,472)(734,469)(736,467)(737,464)(738,462)(739,460)(740,457)(741,455)(743,453)(744,451)(745,448)(746,446)(747,444)(749,442)(750,439)(751,437)(752,435)(753,433)(754,431)(756,429)(757,427)(758,424)(759,422)(760,420)(761,418)(763,416)(764,414)(765,412)(766,410)(767,408)(768,406)(770,404)(771,402)(772,401)(773,399)(774,397)(776,395)(777,393)(778,391)(779,389)(780,387)(781,386)(783,384)(784,382)(785,380)(786,379)(787,377)(788,375)(790,373)(791,372)(792,370)
\thinlines \path(792,370)(793,368)(794,367)(795,365)(797,363)(798,362)(799,360)(800,358)(801,357)(802,355)(804,354)(805,352)(806,350)(807,349)(808,347)(810,346)(811,344)(812,343)(813,341)(814,340)(815,338)(817,337)(818,336)(819,334)(820,333)(821,331)(822,330)(824,328)(825,327)(826,326)(827,324)(828,323)(829,322)(831,320)(832,319)(833,318)(834,316)(835,315)(837,314)(838,313)(839,311)(840,310)(841,309)(842,308)(844,306)(845,305)(846,304)(847,303)(848,301)(849,300)(851,299)
\thinlines \path(851,299)(852,298)(853,297)(854,296)(855,295)(856,293)(858,292)(859,291)(860,290)(861,289)(862,288)(863,287)(865,286)(866,285)(867,284)(868,283)(869,282)(871,280)(872,279)(873,278)(874,277)(875,276)(876,275)(878,274)(879,274)(880,273)(881,272)(882,271)(883,270)(885,269)(886,268)(887,267)(888,266)(889,265)(890,264)(892,263)(893,262)(894,261)(895,261)(896,260)(898,259)(899,258)(900,257)(901,256)(902,256)(903,255)(905,254)(906,253)(907,252)(908,251)(909,251)
\thinlines \path(909,251)(910,250)(912,249)(913,248)(914,248)(915,247)(916,246)(917,245)(919,244)(920,244)(921,243)(922,242)(923,242)(924,241)(926,240)(927,239)(928,239)(929,238)(930,237)(932,237)(933,236)(934,235)(935,235)(936,234)(937,233)(939,233)(940,232)(941,231)(942,231)(943,230)(944,229)(946,229)(947,228)(948,228)(949,227)(950,226)(951,226)(953,225)(954,225)(955,224)(956,223)(957,223)(959,222)(960,222)(961,221)(962,221)(963,220)(964,220)(966,219)(967,218)(968,218)
\thinlines \path(968,218)(969,217)(970,217)(971,216)(973,216)(974,215)(975,215)(976,214)(977,214)(978,213)(980,213)(981,212)(982,212)(983,211)(984,211)(986,210)(987,210)(988,210)(989,209)(990,209)(991,208)(993,208)(994,207)(995,207)(996,206)(997,206)(998,206)(1000,205)(1001,205)(1002,204)(1003,204)(1004,203)(1005,203)(1007,203)(1008,202)(1009,202)(1010,201)(1011,201)(1012,201)(1014,200)(1015,200)(1016,200)(1017,199)(1018,199)(1020,198)(1021,198)(1022,198)(1023,197)(1024,197)(1025,197)(1027,196)
\thinlines \path(1027,196)(1028,196)(1029,196)(1030,195)(1031,195)(1032,195)(1034,194)(1035,194)(1036,194)(1037,193)(1038,193)(1039,193)(1041,192)(1042,192)(1043,192)(1044,191)(1045,191)(1047,191)(1048,191)(1049,190)(1050,190)(1051,190)(1052,189)(1054,189)(1055,189)(1056,189)(1057,188)(1058,188)(1059,188)(1061,187)(1062,187)(1063,187)(1064,187)(1065,186)(1066,186)(1068,186)(1069,186)(1070,185)(1071,185)(1072,185)(1073,185)(1075,184)(1076,184)(1077,184)(1078,184)(1079,183)(1081,183)(1082,183)(1083,183)(1084,182)(1085,182)
\thinlines \path(1085,182)(1086,182)(1088,182)(1089,182)(1090,181)(1091,181)(1092,181)(1093,181)(1095,180)(1096,180)(1097,180)(1098,180)(1099,180)(1100,179)(1102,179)(1103,179)(1104,179)(1105,179)(1106,178)(1108,178)(1109,178)(1110,178)(1111,178)(1112,178)(1113,177)(1115,177)(1116,177)(1117,177)(1118,177)(1119,176)(1120,176)(1122,176)(1123,176)(1124,176)(1125,176)(1126,175)(1127,175)(1129,175)(1130,175)(1131,175)(1132,175)(1133,174)(1134,174)(1136,174)(1137,174)(1138,174)(1139,174)(1140,174)(1142,173)(1143,173)(1144,173)
\thinlines \path(1144,173)(1145,173)(1146,173)(1147,173)(1149,173)(1150,172)(1151,172)(1152,172)(1153,172)(1154,172)(1156,172)(1157,172)(1158,172)(1159,171)(1160,171)(1161,171)(1163,171)(1164,171)(1165,171)(1166,171)(1167,171)(1169,170)(1170,170)(1171,170)(1172,170)(1173,170)(1174,170)(1176,170)(1177,170)(1178,169)(1179,169)(1180,169)(1181,169)(1183,169)(1184,169)(1185,169)(1186,169)(1187,169)(1188,169)(1190,168)(1191,168)(1192,168)(1193,168)(1194,168)(1195,168)(1197,168)(1198,168)(1199,168)(1200,168)(1201,167)(1203,167)
\thinlines \path(1203,167)(1204,167)(1205,167)(1206,167)(1207,167)(1208,167)(1210,167)(1211,167)(1212,167)(1213,167)(1214,167)(1215,166)(1217,166)(1218,166)(1219,166)(1220,166)(1221,166)(1222,166)(1224,166)(1225,166)(1226,166)(1227,166)(1228,166)(1230,166)(1231,165)(1232,165)(1233,165)(1234,165)(1235,165)(1237,165)(1238,165)(1239,165)(1240,165)(1241,165)(1242,165)(1244,165)(1245,165)(1246,165)(1247,164)(1248,164)(1249,164)(1251,164)(1252,164)(1253,164)(1254,164)(1255,164)(1257,164)(1258,164)(1259,164)(1260,164)(1261,164)
\thinlines \path(1261,164)(1262,164)(1264,164)(1265,164)(1266,164)(1267,163)(1268,163)(1269,163)(1271,163)(1272,163)(1273,163)(1274,163)(1275,163)(1276,163)(1278,163)(1279,163)(1280,163)(1281,163)(1282,163)(1283,163)(1285,163)(1286,163)(1287,163)(1288,163)(1289,163)(1291,163)(1292,162)(1293,162)(1294,162)(1295,162)(1296,162)(1298,162)(1299,162)(1300,162)(1301,162)(1302,162)(1303,162)(1305,162)(1306,162)(1307,162)(1308,162)(1309,162)(1310,162)(1312,162)(1313,162)(1314,162)(1315,162)(1316,162)(1318,162)(1319,162)(1320,162)
\thinlines \path(1320,162)(1321,161)(1322,161)(1323,161)(1325,161)(1326,161)(1327,161)(1328,161)(1329,161)(1330,161)(1332,161)(1333,161)(1334,161)(1335,161)(1336,161)(1337,161)(1339,161)(1340,161)(1341,161)(1342,161)(1343,161)(1344,161)(1346,161)(1347,161)(1348,161)(1349,161)(1350,161)(1352,161)(1353,161)(1354,161)(1355,161)(1356,161)(1357,161)(1359,161)(1360,161)(1361,160)(1362,160)(1363,160)(1364,160)(1366,160)(1367,160)(1368,160)(1369,160)(1370,160)(1371,160)(1373,160)(1374,160)(1375,160)(1376,160)(1377,160)(1379,160)
\thinlines \path(1379,160)(1380,160)(1381,160)(1382,160)(1383,160)(1384,160)(1386,160)(1387,160)(1388,160)(1389,160)(1390,160)(1391,160)(1393,160)(1394,160)(1395,160)(1396,160)(1397,160)(1398,160)(1400,160)(1401,160)(1402,160)(1403,160)(1404,160)(1405,160)(1407,160)(1408,160)(1409,160)(1410,160)(1411,160)(1413,160)(1414,160)(1415,160)(1416,160)(1417,160)(1418,160)(1420,160)(1421,159)(1422,159)(1423,159)(1424,159)(1425,159)(1427,159)(1428,159)(1429,159)(1430,159)(1431,159)(1432,159)(1434,159)(1435,159)(1436,159)
\put(1306,677){\makebox(0,0)[r]{\small $\im f(q^2)$}}
\Thicklines \path(1328,677)(1394,677)
\Thicklines \path(264,473)(264,473)(265,473)(266,473)(268,473)(269,473)(270,473)(271,473)(272,473)(273,473)(275,473)(276,473)(277,473)(278,473)(279,473)(280,473)(282,473)(283,473)(284,473)(285,473)(286,473)(287,473)(289,473)(290,473)(291,473)(292,473)(293,473)(295,473)(296,473)(297,473)(298,473)(299,473)(300,473)(302,473)(303,473)(304,473)(305,473)(306,473)(307,473)(309,473)(310,473)(311,473)(312,473)(313,473)(314,473)(316,473)(317,473)(318,473)(319,473)(320,473)(321,473)
\Thicklines \path(321,473)(323,473)(324,473)(325,473)(326,473)(327,473)(329,473)(330,473)(331,473)(332,473)(333,473)(334,473)(336,473)(337,473)(338,473)(339,473)(340,473)(341,473)(343,473)(344,473)(345,473)(346,473)(347,473)(348,473)(350,473)(351,473)(352,473)(353,473)(354,473)(356,473)(357,473)(358,473)(359,473)(360,473)(361,473)(363,473)(364,473)(365,473)(366,473)(367,473)(368,473)(370,473)(371,473)(372,473)(373,473)(374,473)(375,473)(377,473)(378,473)(379,473)(380,473)
\Thicklines \path(380,473)(381,473)(382,473)(384,473)(385,473)(386,473)(387,473)(388,473)(390,473)(391,473)(392,473)(393,473)(394,473)(395,473)(397,473)(398,473)(399,473)(400,473)(401,473)(402,473)(404,473)(405,473)(406,473)(407,473)(408,473)(409,473)(411,473)(412,473)(413,473)(414,473)(415,473)(417,473)(418,473)(419,473)(420,473)(421,473)(422,473)(424,473)(425,473)(426,473)(427,473)(428,473)(429,473)(431,473)(432,473)(433,473)(434,473)(435,473)(436,473)(438,473)(439,473)
\Thicklines \path(439,473)(440,473)(441,473)(442,473)(443,473)(445,473)(446,473)(447,473)(448,473)(449,473)(451,473)(452,473)(453,473)(454,473)(455,473)(456,473)(458,473)(459,473)(460,473)(461,473)(462,473)(463,473)(465,473)(466,473)(467,473)(468,473)(469,473)(470,473)(472,473)(473,473)(474,473)(475,473)(476,473)(478,473)(479,473)(480,473)(481,473)(482,473)(483,473)(485,473)(486,473)(487,473)(488,473)(489,473)(490,473)(492,473)(493,473)(494,473)(495,473)(496,473)(497,473)
\Thicklines \path(497,473)(499,473)(500,473)(501,473)(502,473)(503,473)(505,473)(506,473)(507,473)(508,473)(509,473)(510,473)(512,473)(513,473)(514,473)(515,473)(516,473)(517,473)(519,473)(520,473)(521,473)(522,473)(523,473)(524,473)(526,473)(527,473)(528,473)(529,473)(530,473)(531,473)(533,473)(534,473)(535,473)(536,473)(537,473)(539,473)(540,473)(541,473)(542,473)(543,473)(544,473)(546,473)(547,473)(548,473)(549,473)(550,473)(551,473)(553,473)(554,473)(555,473)(556,473)
\Thicklines \path(556,473)(557,473)(558,473)(560,473)(561,473)(562,473)(563,473)(564,473)(566,473)(567,473)(568,473)(569,473)(570,473)(571,473)(573,473)(574,473)(575,473)(576,473)(577,473)(578,473)(580,473)(581,473)(582,473)(583,473)(584,473)(585,473)(587,473)(588,473)(589,473)(590,473)(591,473)(592,473)(594,473)(595,473)(596,473)(597,473)(598,473)(600,473)(601,473)(602,473)(603,473)(604,473)(605,473)(607,473)(608,473)(609,473)(610,473)(611,473)(612,473)(614,473)(615,473)
\Thicklines \path(615,473)(616,473)(617,473)(618,473)(619,473)(621,473)(622,473)(623,473)(624,473)(625,473)(627,473)(628,473)(629,473)(630,473)(631,473)(632,473)(634,473)(635,473)(636,473)(637,473)(638,473)(639,473)(641,473)(642,473)(643,473)(644,473)(645,473)(646,473)(648,473)(649,473)(650,473)(651,473)(652,473)(653,473)(655,473)(656,473)(657,473)(658,473)(659,473)(661,473)(662,473)(663,473)(664,473)(665,473)(666,473)(668,473)(669,473)(670,473)(671,473)(672,473)(673,473)
\Thicklines \path(673,473)(675,473)(676,473)(677,473)(678,473)(679,473)(680,473)(682,473)(683,473)(684,473)(685,473)(686,473)(688,473)(689,473)(690,473)(691,473)(692,473)(693,473)(695,473)(696,473)(697,473)(698,473)(699,473)(700,473)(702,473)(703,473)(704,473)(705,473)(706,473)(707,473)(709,473)(710,473)(711,473)(712,473)(713,473)(714,473)(716,473)(717,473)(718,473)(719,473)(720,473)(722,473)(723,473)(724,473)(725,473)(726,473)(727,473)(729,473)(730,473)(731,473)(732,473)
\Thicklines \path(811,787)(812,782)(813,777)(814,772)(815,767)(817,762)(818,758)(819,753)(820,749)(821,744)(822,740)(824,736)(825,732)(826,728)(827,724)(828,720)(829,717)(831,713)(832,709)(833,706)(834,702)(835,699)(837,696)(838,692)(839,689)(840,686)(841,683)(842,680)(844,677)(845,674)(846,671)(847,668)(848,665)(849,663)(851,660)(852,657)(853,655)(854,652)(855,650)(856,647)(858,645)(859,643)(860,640)(861,638)(862,636)(863,633)(865,631)(866,629)(867,627)(868,625)(869,623)
\Thicklines \path(869,623)(871,621)(872,619)(873,617)(874,615)(875,613)(876,611)(878,609)(879,607)(880,606)(881,604)(882,602)(883,600)(885,599)(886,597)(887,596)(888,594)(889,592)(890,591)(892,589)(893,588)(894,586)(895,585)(896,583)(898,582)(899,580)(900,579)(901,578)(902,576)(903,575)(905,574)(906,572)(907,571)(908,570)(909,569)(910,567)(912,566)(913,565)(914,564)(915,563)(916,562)(917,561)(919,559)(920,558)(921,557)(922,556)(923,555)(924,554)(926,553)(927,552)(928,551)
\Thicklines \path(928,551)(929,550)(930,549)(932,548)(933,547)(934,546)(935,545)(936,545)(937,544)(939,543)(940,542)(941,541)(942,540)(943,539)(944,539)(946,538)(947,537)(948,536)(949,535)(950,535)(951,534)(953,533)(954,532)(955,532)(956,531)(957,530)(959,529)(960,529)(961,528)(962,527)(963,527)(964,526)(966,525)(967,525)(968,524)(969,524)(970,523)(971,522)(973,522)(974,521)(975,521)(976,520)(977,519)(978,519)(980,518)(981,518)(982,517)(983,517)(984,516)(986,516)(987,515)
\Thicklines \path(987,515)(988,515)(989,514)(990,514)(991,513)(993,513)(994,512)(995,512)(996,511)(997,511)(998,510)(1000,510)(1001,509)(1002,509)(1003,509)(1004,508)(1005,508)(1007,507)(1008,507)(1009,506)(1010,506)(1011,506)(1012,505)(1014,505)(1015,504)(1016,504)(1017,504)(1018,503)(1020,503)(1021,503)(1022,502)(1023,502)(1024,502)(1025,501)(1027,501)(1028,501)(1029,500)(1030,500)(1031,500)(1032,499)(1034,499)(1035,499)(1036,498)(1037,498)(1038,498)(1039,497)(1041,497)(1042,497)(1043,497)(1044,496)(1045,496)
\Thicklines \path(1045,496)(1047,496)(1048,495)(1049,495)(1050,495)(1051,495)(1052,494)(1054,494)(1055,494)(1056,494)(1057,493)(1058,493)(1059,493)(1061,493)(1062,492)(1063,492)(1064,492)(1065,492)(1066,491)(1068,491)(1069,491)(1070,491)(1071,491)(1072,490)(1073,490)(1075,490)(1076,490)(1077,490)(1078,489)(1079,489)(1081,489)(1082,489)(1083,489)(1084,488)(1085,488)(1086,488)(1088,488)(1089,488)(1090,488)(1091,487)(1092,487)(1093,487)(1095,487)(1096,487)(1097,487)(1098,486)(1099,486)(1100,486)(1102,486)(1103,486)(1104,486)
\Thicklines \path(1104,486)(1105,485)(1106,485)(1108,485)(1109,485)(1110,485)(1111,485)(1112,485)(1113,484)(1115,484)(1116,484)(1117,484)(1118,484)(1119,484)(1120,484)(1122,483)(1123,483)(1124,483)(1125,483)(1126,483)(1127,483)(1129,483)(1130,483)(1131,482)(1132,482)(1133,482)(1134,482)(1136,482)(1137,482)(1138,482)(1139,482)(1140,482)(1142,481)(1143,481)(1144,481)(1145,481)(1146,481)(1147,481)(1149,481)(1150,481)(1151,481)(1152,481)(1153,481)(1154,480)(1156,480)(1157,480)(1158,480)(1159,480)(1160,480)(1161,480)(1163,480)
\Thicklines \path(1163,480)(1164,480)(1165,480)(1166,480)(1167,479)(1169,479)(1170,479)(1171,479)(1172,479)(1173,479)(1174,479)(1176,479)(1177,479)(1178,479)(1179,479)(1180,479)(1181,479)(1183,478)(1184,478)(1185,478)(1186,478)(1187,478)(1188,478)(1190,478)(1191,478)(1192,478)(1193,478)(1194,478)(1195,478)(1197,478)(1198,478)(1199,478)(1200,478)(1201,477)(1203,477)(1204,477)(1205,477)(1206,477)(1207,477)(1208,477)(1210,477)(1211,477)(1212,477)(1213,477)(1214,477)(1215,477)(1217,477)(1218,477)(1219,477)(1220,477)(1221,477)
\Thicklines \path(1221,477)(1222,477)(1224,476)(1225,476)(1226,476)(1227,476)(1228,476)(1230,476)(1231,476)(1232,476)(1233,476)(1234,476)(1235,476)(1237,476)(1238,476)(1239,476)(1240,476)(1241,476)(1242,476)(1244,476)(1245,476)(1246,476)(1247,476)(1248,476)(1249,476)(1251,476)(1252,476)(1253,475)(1254,475)(1255,475)(1257,475)(1258,475)(1259,475)(1260,475)(1261,475)(1262,475)(1264,475)(1265,475)(1266,475)(1267,475)(1268,475)(1269,475)(1271,475)(1272,475)(1273,475)(1274,475)(1275,475)(1276,475)(1278,475)(1279,475)(1280,475)
\Thicklines \path(1280,475)(1281,475)(1282,475)(1283,475)(1285,475)(1286,475)(1287,475)(1288,475)(1289,475)(1291,475)(1292,475)(1293,475)(1294,474)(1295,474)(1296,474)(1298,474)(1299,474)(1300,474)(1301,474)(1302,474)(1303,474)(1305,474)(1306,474)(1307,474)(1308,474)(1309,474)(1310,474)(1312,474)(1313,474)(1314,474)(1315,474)(1316,474)(1318,474)(1319,474)(1320,474)(1321,474)(1322,474)(1323,474)(1325,474)(1326,474)(1327,474)(1328,474)(1329,474)(1330,474)(1332,474)(1333,474)(1334,474)(1335,474)(1336,474)(1337,474)(1339,474)
\Thicklines \path(1339,474)(1340,474)(1341,474)(1342,474)(1343,474)(1344,474)(1346,474)(1347,474)(1348,474)(1349,474)(1350,474)(1352,474)(1353,474)(1354,474)(1355,474)(1356,474)(1357,474)(1359,474)(1360,474)(1361,474)(1362,474)(1363,474)(1364,473)(1366,473)(1367,473)(1368,473)(1369,473)(1370,473)(1371,473)(1373,473)(1374,473)(1375,473)(1376,473)(1377,473)(1379,473)(1380,473)(1381,473)(1382,473)(1383,473)(1384,473)(1386,473)(1387,473)(1388,473)(1389,473)(1390,473)(1391,473)(1393,473)(1394,473)(1395,473)(1396,473)(1397,473)
\Thicklines \path(1397,473)(1398,473)(1400,473)(1401,473)(1402,473)(1403,473)(1404,473)(1405,473)(1407,473)(1408,473)(1409,473)(1410,473)(1411,473)(1413,473)(1414,473)(1415,473)(1416,473)(1417,473)(1418,473)(1420,473)(1421,473)(1422,473)(1423,473)(1424,473)(1425,473)(1427,473)(1428,473)(1429,473)(1430,473)(1431,473)(1432,473)(1434,473)(1435,473)(1436,473)
\end{picture}


==> gm-xsect.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline(264,338)(1436,338)
\thicklines \path(264,158)(284,158)
\thicklines \path(1436,158)(1416,158)
\put(242,158){\makebox(0,0)[r]{$-100$}}
\thicklines \path(264,248)(284,248)
\thicklines \path(1436,248)(1416,248)
\put(242,248){\makebox(0,0)[r]{$-50$}}
\thicklines \path(264,338)(284,338)
\thicklines \path(1436,338)(1416,338)
\put(242,338){\makebox(0,0)[r]{$0$}}
\thicklines \path(264,428)(284,428)
\thicklines \path(1436,428)(1416,428)
\put(242,428){\makebox(0,0)[r]{$50$}}
\thicklines \path(264,517)(284,517)
\thicklines \path(1436,517)(1416,517)
\put(242,517){\makebox(0,0)[r]{$100$}}
\thicklines \path(264,607)(284,607)
\thicklines \path(1436,607)(1416,607)
\put(242,607){\makebox(0,0)[r]{$150$}}
\thicklines \path(264,697)(284,697)
\thicklines \path(1436,697)(1416,697)
\put(242,697){\makebox(0,0)[r]{$200$}}
\thicklines \path(264,787)(284,787)
\thicklines \path(1436,787)(1416,787)
\put(242,787){\makebox(0,0)[r]{$250$}}
\thicklines \path(264,158)(264,178)
\thicklines \path(264,787)(264,767)
\put(264,113){\makebox(0,0){$0.1$}}
\thicklines \path(382,158)(382,168)
\thicklines \path(382,787)(382,777)
\put(382,113){\makebox(0,0){}}
\thicklines \path(450,158)(450,168)
\thicklines \path(450,787)(450,777)
\put(450,113){\makebox(0,0){}}
\thicklines \path(499,158)(499,168)
\thicklines \path(499,787)(499,777)
\put(499,113){\makebox(0,0){}}
\thicklines \path(537,158)(537,168)
\thicklines \path(537,787)(537,777)
\put(537,113){\makebox(0,0){}}
\thicklines \path(568,158)(568,168)
\thicklines \path(568,787)(568,777)
\put(568,113){\makebox(0,0){}}
\thicklines \path(594,158)(594,168)
\thicklines \path(594,787)(594,777)
\put(594,113){\makebox(0,0){}}
\thicklines \path(617,158)(617,168)
\thicklines \path(617,787)(617,777)
\put(617,113){\makebox(0,0){}}
\thicklines \path(637,158)(637,168)
\thicklines \path(637,787)(637,777)
\put(637,113){\makebox(0,0){}}
\thicklines \path(655,158)(655,178)
\thicklines \path(655,787)(655,767)
\put(655,113){\makebox(0,0){$1$}}
\thicklines \path(772,158)(772,168)
\thicklines \path(772,787)(772,777)
\put(772,113){\makebox(0,0){}}
\thicklines \path(841,158)(841,168)
\thicklines \path(841,787)(841,777)
\put(841,113){\makebox(0,0){}}
\thicklines \path(890,158)(890,168)
\thicklines \path(890,787)(890,777)
\put(890,113){\makebox(0,0){}}
\thicklines \path(928,158)(928,168)
\thicklines \path(928,787)(928,777)
\put(928,113){\makebox(0,0){}}
\thicklines \path(959,158)(959,168)
\thicklines \path(959,787)(959,777)
\put(959,113){\makebox(0,0){}}
\thicklines \path(985,158)(985,168)
\thicklines \path(985,787)(985,777)
\put(985,113){\makebox(0,0){}}
\thicklines \path(1007,158)(1007,168)
\thicklines \path(1007,787)(1007,777)
\put(1007,113){\makebox(0,0){}}
\thicklines \path(1027,158)(1027,168)
\thicklines \path(1027,787)(1027,777)
\put(1027,113){\makebox(0,0){}}
\thicklines \path(1045,158)(1045,178)
\thicklines \path(1045,787)(1045,767)
\put(1045,113){\makebox(0,0){$10$}}
\thicklines \path(1163,158)(1163,168)
\thicklines \path(1163,787)(1163,777)
\put(1163,113){\makebox(0,0){}}
\thicklines \path(1232,158)(1232,168)
\thicklines \path(1232,787)(1232,777)
\put(1232,113){\makebox(0,0){}}
\thicklines \path(1281,158)(1281,168)
\thicklines \path(1281,787)(1281,777)
\put(1281,113){\makebox(0,0){}}
\thicklines \path(1318,158)(1318,168)
\thicklines \path(1318,787)(1318,777)
\put(1318,113){\makebox(0,0){}}
\thicklines \path(1349,158)(1349,168)
\thicklines \path(1349,787)(1349,777)
\put(1349,113){\makebox(0,0){}}
\thicklines \path(1375,158)(1375,168)
\thicklines \path(1375,787)(1375,777)
\put(1375,113){\makebox(0,0){}}
\thicklines \path(1398,158)(1398,168)
\thicklines \path(1398,787)(1398,777)
\put(1398,113){\makebox(0,0){}}
\thicklines \path(1418,158)(1418,168)
\thicklines \path(1418,787)(1418,777)
\put(1418,113){\makebox(0,0){}}
\thicklines \path(1436,158)(1436,178)
\thicklines \path(1436,787)(1436,767)
\put(1436,113){\makebox(0,0){$100$}}
\thicklines \path(264,158)(1436,158)(1436,787)(264,787)(264,158)
\put(45,472){\makebox(0,0)[l]{\shortstack{\begin{sideways} 		$\big(\sigma_{1/2}(\nu) - \sigma_{3/2}(\nu)\big)/\mu$b 		\end{sideways}}}}
\put(850,68){\makebox(0,0){$\nu/$GeV}}
\put(1306,722){\makebox(0,0)[r]{neutron}}
\thinlines \path(1328,722)(1394,722)
\thinlines \path(333,338)(333,338)(335,450)(336,494)(339,551)(340,573)(342,591)(345,621)(348,644)(351,662)(353,676)(356,688)(359,697)(362,704)(365,709)(366,711)(368,713)(369,714)(371,715)(372,716)(373,716)(375,716)(376,716)(378,716)(379,715)(381,715)(382,714)(385,712)(391,706)(396,697)(402,688)(425,640)(471,535)(517,444)(563,373)(586,346)(609,323)(632,303)(655,288)(678,275)(701,265)(724,257)(735,254)(747,251)(758,249)(770,247)(781,246)(787,245)(793,245)(798,245)(804,244)
\thinlines \path(804,244)(807,244)(810,244)(813,244)(816,244)(819,244)(820,244)(821,244)(823,244)(824,244)(826,244)(827,244)(829,244)(830,244)(832,244)(833,244)(834,244)(836,244)(839,244)(844,244)(850,244)(862,245)(873,245)(885,246)(931,252)(977,258)(1022,266)(1068,274)(1114,282)(1160,290)(1206,297)(1252,303)(1298,308)(1344,313)(1390,317)(1436,321)
\put(1306,677){\makebox(0,0)[r]{proton}}
\thicklines \path(1328,677)(1394,677)
\thicklines \path(333,338)(333,338)(335,424)(336,457)(339,500)(340,516)(342,530)(345,551)(348,568)(351,581)(353,591)(356,598)(359,604)(361,606)(362,608)(363,609)(365,610)(366,611)(368,612)(369,612)(371,612)(372,612)(373,612)(375,611)(376,610)(379,609)(382,606)(385,603)(391,596)(402,577)(425,533)(471,442)(494,403)(517,370)(540,343)(563,322)(586,305)(609,293)(620,288)(632,284)(643,281)(655,278)(666,276)(678,275)(684,275)(689,274)(692,274)(695,274)(698,274)(701,274)(704,274)
\thicklines \path(704,274)(705,274)(707,273)(708,273)(709,273)(711,273)(712,273)(714,273)(715,273)(717,273)(718,273)(720,273)(721,274)(724,274)(730,274)(735,274)(747,275)(758,275)(770,276)(793,279)(839,284)(885,290)(931,295)(977,301)(1022,305)(1068,310)(1114,314)(1160,317)(1206,320)(1252,323)(1298,325)(1344,327)(1390,329)(1436,330)
\end{picture}


==> kin.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5424,2739)(0,-10)
\put(2824.500,1384.500){\arc{586.728}{5.2791}{6.3600}}
\put(4630.125,1553.250){\arc{708.393}{4.8880}{5.9263}}
\path(777,912)(642,462)(4242,462)
	(4782,2262)(1182,2262)(912,1362)
\path(912,1362)(237,912)(3837,912)
	(5187,1812)(4647,1812)
\path(2577,1317)(2667,1407)(2757,1317)
	(2847,1407)(2577,1317)
\path(2802,1362)(4512,1362)
\path(237,1137)(912,1362)
\whiten\path(807.645,1295.592)(912.000,1362.000)(788.671,1352.513)(807.645,1295.592)
\path(912,1362)(1362,1587)
\whiten\path(1268.085,1506.502)(1362.000,1587.000)(1241.252,1560.167)(1268.085,1506.502)
\dottedline{45}(2712,1362)(2262,912)
\path(2262,912)(1812,462)
\whiten\path(1875.640,568.066)(1812.000,462.000)(1918.066,525.640)(1875.640,568.066)
\dashline{60.000}(2712,1362)(3612,2262)
\whiten\path(3548.360,2155.934)(3612.000,2262.000)(3505.934,2198.360)(3548.360,2155.934)
\dottedline{45}(912,1362)(1587,1812)(4647,1812)
\dottedline{45}(912,1362)(777,912)
\path(687,507)(1047,507)
\whiten\path(927.000,477.000)(1047.000,507.000)(927.000,537.000)(927.000,477.000)
\path(4467,1362)(4557,1362)(4827,1542)
	(4872,1542)(4827,1587)(4692,1542)
	(4737,1542)(4467,1362)
\path(4467,1317)(4872,1317)(4827,1272)
	(4984,1347)(4962,1407)(4917,1362)
	(4512,1362)(4467,1317)
\path(12,2712)(5412,2712)(5412,12)
	(12,12)(12,2712)
\path(372,957)(732,957)
\whiten\path(612.000,927.000)(732.000,957.000)(612.000,987.000)(612.000,927.000)
\path(372,957)(642,1137)
\whiten\path(558.795,1045.474)(642.000,1137.000)(525.513,1095.397)(558.795,1045.474)
\path(687,507)(777,822)
\whiten\path(772.879,698.375)(777.000,822.000)(715.188,714.859)(772.879,698.375)
\path(912,1362)	(866.693,1323.297)
	(837.998,1296.803)
	(822.000,1272.000)

\path(822,1272)	(882.413,1293.479)
	(936.423,1326.606)
	(997.553,1365.855)
	(1059.238,1404.622)
	(1114.916,1436.303)
	(1182.000,1452.000)

\path(1182,1452)	(1165.862,1418.092)
	(1114.050,1362.952)
	(1062.463,1307.336)
	(1047.000,1272.000)

\path(1047,1272)	(1073.815,1267.922)
	(1121.039,1286.625)
	(1181.868,1320.516)
	(1249.500,1362.000)
	(1317.132,1403.484)
	(1377.961,1437.375)
	(1425.185,1456.078)
	(1452.000,1452.000)

\path(1452,1452)	(1436.368,1417.021)
	(1384.500,1362.000)
	(1332.632,1306.979)
	(1317.000,1272.000)

\path(1317,1272)	(1343.815,1267.922)
	(1391.039,1286.625)
	(1451.868,1320.516)
	(1519.500,1362.000)
	(1587.132,1403.484)
	(1647.961,1437.375)
	(1695.185,1456.078)
	(1722.000,1452.000)

\path(1722,1452)	(1706.368,1417.021)
	(1654.500,1362.000)
	(1602.632,1306.979)
	(1587.000,1272.000)

\path(1587,1272)	(1613.815,1267.922)
	(1661.039,1286.625)
	(1721.868,1320.516)
	(1789.500,1362.000)
	(1857.132,1403.484)
	(1917.961,1437.375)
	(1965.185,1456.078)
	(1992.000,1452.000)

\path(1992,1452)	(1976.368,1417.021)
	(1924.500,1362.000)
	(1872.632,1306.979)
	(1857.000,1272.000)

\path(1857,1272)	(1883.815,1267.922)
	(1931.039,1286.625)
	(1991.868,1320.516)
	(2059.500,1362.000)
	(2127.132,1403.484)
	(2187.961,1437.375)
	(2235.185,1456.078)
	(2262.000,1452.000)

\path(2262,1452)	(2246.368,1417.021)
	(2194.500,1362.000)
	(2142.632,1306.979)
	(2127.000,1272.000)

\path(2127,1272)	(2153.815,1267.922)
	(2201.039,1286.625)
	(2261.868,1320.516)
	(2329.500,1362.000)
	(2397.132,1403.484)
	(2457.961,1437.375)
	(2505.185,1456.078)
	(2532.000,1452.000)

\path(2532,1452)	(2516.240,1417.323)
	(2464.159,1362.806)
	(2412.248,1307.886)
	(2397.000,1272.000)

\path(2397,1272)	(2458.534,1275.622)
	(2524.889,1307.412)
	(2569.270,1331.724)
	(2622.000,1362.000)

\put(3117,1497){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\theta_\pi$}}}}}
\put(4782,1902){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi_\pi$}}}}}
\put(4872,1497){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}sidew.}}}}}
\put(4737,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}long.}}}}}
\put(372,1227){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\put(1362,1542){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}e$'$}}}}}
\put(1902,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}N$'$}}}}}
\put(3612,1182){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}N}}}}}
\put(3207,1992){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\pi$}}}}}
\put(792,710){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{e}^{\text{rp}}_1$}}}}}
\put(987,544){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{e}^{\text{rp}}_3$}}}}}
\put(754,927){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{e}_3$}}}}}
\put(664,1107){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol{e}_1$}}}}}
\end{picture}
}



==> piN-n.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline(220,400)(1436,400)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{$-150$}}
\thicklines \path(220,209)(240,209)
\thicklines \path(1436,209)(1416,209)
\put(198,209){\makebox(0,0)[r]{$-100$}}
\thicklines \path(220,304)(240,304)
\thicklines \path(1436,304)(1416,304)
\put(198,304){\makebox(0,0)[r]{$-50$}}
\thicklines \path(220,400)(240,400)
\thicklines \path(1436,400)(1416,400)
\put(198,400){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{$50$}}
\thicklines \path(220,591)(240,591)
\thicklines \path(1436,591)(1416,591)
\put(198,591){\makebox(0,0)[r]{$100$}}
\thicklines \path(220,686)(240,686)
\thicklines \path(1436,686)(1416,686)
\put(198,686){\makebox(0,0)[r]{$150$}}
\thicklines \path(220,782)(240,782)
\thicklines \path(1436,782)(1416,782)
\put(198,782){\makebox(0,0)[r]{$200$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{$250$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){$0.1$}}
\thicklines \path(312,113)(312,123)
\thicklines \path(312,877)(312,867)
\put(312,68){\makebox(0,0){}}
\thicklines \path(365,113)(365,123)
\thicklines \path(365,877)(365,867)
\put(365,68){\makebox(0,0){}}
\thicklines \path(403,113)(403,123)
\thicklines \path(403,877)(403,867)
\put(403,68){\makebox(0,0){}}
\thicklines \path(432,113)(432,123)
\thicklines \path(432,877)(432,867)
\put(432,68){\makebox(0,0){}}
\thicklines \path(457,113)(457,123)
\thicklines \path(457,877)(457,867)
\put(457,68){\makebox(0,0){}}
\thicklines \path(477,113)(477,123)
\thicklines \path(477,877)(477,867)
\put(477,68){\makebox(0,0){}}
\thicklines \path(495,113)(495,123)
\thicklines \path(495,877)(495,867)
\put(495,68){\makebox(0,0){}}
\thicklines \path(510,113)(510,123)
\thicklines \path(510,877)(510,867)
\put(510,68){\makebox(0,0){}}
\thicklines \path(524,113)(524,133)
\thicklines \path(524,877)(524,857)
\put(524,68){\makebox(0,0){$1$}}
\thicklines \path(616,113)(616,123)
\thicklines \path(616,877)(616,867)
\put(616,68){\makebox(0,0){}}
\thicklines \path(669,113)(669,123)
\thicklines \path(669,877)(669,867)
\put(669,68){\makebox(0,0){}}
\thicklines \path(707,113)(707,123)
\thicklines \path(707,877)(707,867)
\put(707,68){\makebox(0,0){}}
\thicklines \path(736,113)(736,123)
\thicklines \path(736,877)(736,867)
\put(736,68){\makebox(0,0){}}
\thicklines \path(761,113)(761,123)
\thicklines \path(761,877)(761,867)
\put(761,68){\makebox(0,0){}}
\thicklines \path(781,113)(781,123)
\thicklines \path(781,877)(781,867)
\put(781,68){\makebox(0,0){}}
\thicklines \path(799,113)(799,123)
\thicklines \path(799,877)(799,867)
\put(799,68){\makebox(0,0){}}
\thicklines \path(814,113)(814,123)
\thicklines \path(814,877)(814,867)
\put(814,68){\makebox(0,0){}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,877)(828,857)
\put(828,68){\makebox(0,0){$10$}}
\thicklines \path(920,113)(920,123)
\thicklines \path(920,877)(920,867)
\put(920,68){\makebox(0,0){}}
\thicklines \path(973,113)(973,123)
\thicklines \path(973,877)(973,867)
\put(973,68){\makebox(0,0){}}
\thicklines \path(1011,113)(1011,123)
\thicklines \path(1011,877)(1011,867)
\put(1011,68){\makebox(0,0){}}
\thicklines \path(1040,113)(1040,123)
\thicklines \path(1040,877)(1040,867)
\put(1040,68){\makebox(0,0){}}
\thicklines \path(1065,113)(1065,123)
\thicklines \path(1065,877)(1065,867)
\put(1065,68){\makebox(0,0){}}
\thicklines \path(1085,113)(1085,123)
\thicklines \path(1085,877)(1085,867)
\put(1085,68){\makebox(0,0){}}
\thicklines \path(1103,113)(1103,123)
\thicklines \path(1103,877)(1103,867)
\put(1103,68){\makebox(0,0){}}
\thicklines \path(1118,113)(1118,123)
\thicklines \path(1118,877)(1118,867)
\put(1118,68){\makebox(0,0){}}
\thicklines \path(1132,113)(1132,133)
\thicklines \path(1132,877)(1132,857)
\put(1132,68){\makebox(0,0){$100$}}
\thicklines \path(1224,113)(1224,123)
\thicklines \path(1224,877)(1224,867)
\put(1224,68){\makebox(0,0){}}
\thicklines \path(1277,113)(1277,123)
\thicklines \path(1277,877)(1277,867)
\put(1277,68){\makebox(0,0){}}
\thicklines \path(1315,113)(1315,123)
\thicklines \path(1315,877)(1315,867)
\put(1315,68){\makebox(0,0){}}
\thicklines \path(1344,113)(1344,123)
\thicklines \path(1344,877)(1344,867)
\put(1344,68){\makebox(0,0){}}
\thicklines \path(1369,113)(1369,123)
\thicklines \path(1369,877)(1369,867)
\put(1369,68){\makebox(0,0){}}
\thicklines \path(1389,113)(1389,123)
\thicklines \path(1389,877)(1389,867)
\put(1389,68){\makebox(0,0){}}
\thicklines \path(1407,113)(1407,123)
\thicklines \path(1407,877)(1407,867)
\put(1407,68){\makebox(0,0){}}
\thicklines \path(1422,113)(1422,123)
\thicklines \path(1422,877)(1422,867)
\put(1422,68){\makebox(0,0){}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){$1000$}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{\begin{sideways} 		$\big(\sigma_{1/2}(\nu) - \sigma_{3/2}(\nu)\big)/\mu$b 		\end{sideways}}}}
\put(828,23){\makebox(0,0){$\nu/$GeV}}
\put(1306,812){\makebox(0,0)[r]{neutron, $\kappa_0=0$}}
\thinlines \path(1328,812)(1394,812)
\thinlines \path(274,402)(274,402)(275,538)(277,590)(278,628)(280,658)(283,702)(286,733)(289,756)(292,773)(294,780)(295,785)(297,790)(298,793)(300,796)(301,799)(303,800)(304,801)(306,802)(307,802)(309,801)(310,801)(312,799)(313,798)(316,794)(322,783)(334,754)(347,718)(371,641)(395,569)(419,507)(443,455)(468,413)(492,379)(516,353)(540,334)(552,326)(564,320)(577,314)(589,310)(601,306)(613,304)(619,303)(625,302)(631,301)(637,300)(640,300)(643,300)(646,300)(649,300)(651,300)
\thinlines \path(651,300)(652,300)(654,300)(655,300)(657,300)(658,300)(660,300)(661,300)(663,300)(664,300)(667,300)(670,300)(673,300)(679,300)(685,301)(698,302)(710,303)(758,312)(807,323)(855,334)(903,345)(952,356)(1000,364)(1049,372)(1097,378)(1145,383)(1194,387)(1242,390)(1291,392)(1339,394)(1388,396)(1436,397)
\put(1306,767){\makebox(0,0)[r]{neutron, $\kappa_0\neq0$}}
\thicklines \path(1328,767)(1394,767)
\thicklines \path(274,402)(274,402)(275,539)(277,592)(278,630)(280,659)(281,682)(283,701)(284,717)(286,731)(288,742)(289,751)(291,759)(292,765)(294,770)(295,774)(297,777)(298,779)(300,780)(301,780)(303,780)(304,779)(306,778)(307,776)(310,771)(313,765)(316,757)(322,739)(371,538)(395,443)(419,362)(443,296)(468,245)(492,206)(504,191)(516,179)(528,168)(540,160)(552,154)(558,152)(564,150)(570,148)(577,147)(583,146)(586,146)(587,145)(589,145)(590,145)(592,145)(593,145)(595,145)
\thicklines \path(595,145)(596,145)(598,145)(599,145)(601,145)(602,145)(604,145)(607,146)(610,146)(613,146)(619,147)(625,148)(637,151)(661,160)(685,171)(710,184)(758,214)(807,247)(855,280)(903,311)(952,339)(1000,363)(1049,384)(1097,401)(1145,415)(1194,426)(1242,434)(1291,441)(1339,446)(1388,450)(1436,453)
\end{picture}


==> piN-p.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline(220,400)(1436,400)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{$-150$}}
\thicklines \path(220,209)(240,209)
\thicklines \path(1436,209)(1416,209)
\put(198,209){\makebox(0,0)[r]{$-100$}}
\thicklines \path(220,304)(240,304)
\thicklines \path(1436,304)(1416,304)
\put(198,304){\makebox(0,0)[r]{$-50$}}
\thicklines \path(220,400)(240,400)
\thicklines \path(1436,400)(1416,400)
\put(198,400){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{$50$}}
\thicklines \path(220,591)(240,591)
\thicklines \path(1436,591)(1416,591)
\put(198,591){\makebox(0,0)[r]{$100$}}
\thicklines \path(220,686)(240,686)
\thicklines \path(1436,686)(1416,686)
\put(198,686){\makebox(0,0)[r]{$150$}}
\thicklines \path(220,782)(240,782)
\thicklines \path(1436,782)(1416,782)
\put(198,782){\makebox(0,0)[r]{$200$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{$250$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){$0.1$}}
\thicklines \path(312,113)(312,123)
\thicklines \path(312,877)(312,867)
\put(312,68){\makebox(0,0){}}
\thicklines \path(365,113)(365,123)
\thicklines \path(365,877)(365,867)
\put(365,68){\makebox(0,0){}}
\thicklines \path(403,113)(403,123)
\thicklines \path(403,877)(403,867)
\put(403,68){\makebox(0,0){}}
\thicklines \path(432,113)(432,123)
\thicklines \path(432,877)(432,867)
\put(432,68){\makebox(0,0){}}
\thicklines \path(457,113)(457,123)
\thicklines \path(457,877)(457,867)
\put(457,68){\makebox(0,0){}}
\thicklines \path(477,113)(477,123)
\thicklines \path(477,877)(477,867)
\put(477,68){\makebox(0,0){}}
\thicklines \path(495,113)(495,123)
\thicklines \path(495,877)(495,867)
\put(495,68){\makebox(0,0){}}
\thicklines \path(510,113)(510,123)
\thicklines \path(510,877)(510,867)
\put(510,68){\makebox(0,0){}}
\thicklines \path(524,113)(524,133)
\thicklines \path(524,877)(524,857)
\put(524,68){\makebox(0,0){$1$}}
\thicklines \path(616,113)(616,123)
\thicklines \path(616,877)(616,867)
\put(616,68){\makebox(0,0){}}
\thicklines \path(669,113)(669,123)
\thicklines \path(669,877)(669,867)
\put(669,68){\makebox(0,0){}}
\thicklines \path(707,113)(707,123)
\thicklines \path(707,877)(707,867)
\put(707,68){\makebox(0,0){}}
\thicklines \path(736,113)(736,123)
\thicklines \path(736,877)(736,867)
\put(736,68){\makebox(0,0){}}
\thicklines \path(761,113)(761,123)
\thicklines \path(761,877)(761,867)
\put(761,68){\makebox(0,0){}}
\thicklines \path(781,113)(781,123)
\thicklines \path(781,877)(781,867)
\put(781,68){\makebox(0,0){}}
\thicklines \path(799,113)(799,123)
\thicklines \path(799,877)(799,867)
\put(799,68){\makebox(0,0){}}
\thicklines \path(814,113)(814,123)
\thicklines \path(814,877)(814,867)
\put(814,68){\makebox(0,0){}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,877)(828,857)
\put(828,68){\makebox(0,0){$10$}}
\thicklines \path(920,113)(920,123)
\thicklines \path(920,877)(920,867)
\put(920,68){\makebox(0,0){}}
\thicklines \path(973,113)(973,123)
\thicklines \path(973,877)(973,867)
\put(973,68){\makebox(0,0){}}
\thicklines \path(1011,113)(1011,123)
\thicklines \path(1011,877)(1011,867)
\put(1011,68){\makebox(0,0){}}
\thicklines \path(1040,113)(1040,123)
\thicklines \path(1040,877)(1040,867)
\put(1040,68){\makebox(0,0){}}
\thicklines \path(1065,113)(1065,123)
\thicklines \path(1065,877)(1065,867)
\put(1065,68){\makebox(0,0){}}
\thicklines \path(1085,113)(1085,123)
\thicklines \path(1085,877)(1085,867)
\put(1085,68){\makebox(0,0){}}
\thicklines \path(1103,113)(1103,123)
\thicklines \path(1103,877)(1103,867)
\put(1103,68){\makebox(0,0){}}
\thicklines \path(1118,113)(1118,123)
\thicklines \path(1118,877)(1118,867)
\put(1118,68){\makebox(0,0){}}
\thicklines \path(1132,113)(1132,133)
\thicklines \path(1132,877)(1132,857)
\put(1132,68){\makebox(0,0){$100$}}
\thicklines \path(1224,113)(1224,123)
\thicklines \path(1224,877)(1224,867)
\put(1224,68){\makebox(0,0){}}
\thicklines \path(1277,113)(1277,123)
\thicklines \path(1277,877)(1277,867)
\put(1277,68){\makebox(0,0){}}
\thicklines \path(1315,113)(1315,123)
\thicklines \path(1315,877)(1315,867)
\put(1315,68){\makebox(0,0){}}
\thicklines \path(1344,113)(1344,123)
\thicklines \path(1344,877)(1344,867)
\put(1344,68){\makebox(0,0){}}
\thicklines \path(1369,113)(1369,123)
\thicklines \path(1369,877)(1369,867)
\put(1369,68){\makebox(0,0){}}
\thicklines \path(1389,113)(1389,123)
\thicklines \path(1389,877)(1389,867)
\put(1389,68){\makebox(0,0){}}
\thicklines \path(1407,113)(1407,123)
\thicklines \path(1407,877)(1407,867)
\put(1407,68){\makebox(0,0){}}
\thicklines \path(1422,113)(1422,123)
\thicklines \path(1422,877)(1422,867)
\put(1422,68){\makebox(0,0){}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){$1000$}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{\begin{sideways} 		$\big(\sigma_{1/2}(\nu) - \sigma_{3/2}(\nu)\big)/\mu$b 		\end{sideways}}}}
\put(828,23){\makebox(0,0){$\nu/$GeV}}
\put(1306,812){\makebox(0,0)[r]{proton, $\kappa_0=0$}}
\thinlines \path(1328,812)(1394,812)
\thinlines \path(274,401)(274,401)(275,505)(277,545)(278,574)(280,596)(281,613)(283,628)(286,650)(288,659)(289,666)(291,672)(292,677)(294,681)(295,685)(297,687)(298,689)(300,690)(301,691)(303,691)(304,691)(306,690)(307,690)(310,687)(313,683)(316,678)(322,666)(371,537)(395,478)(419,430)(443,394)(468,367)(480,358)(492,350)(504,344)(516,339)(522,337)(528,335)(534,334)(540,333)(546,332)(549,332)(552,332)(555,332)(558,331)(560,331)(561,331)(563,331)(564,331)(566,331)(567,331)
\thinlines \path(567,331)(569,331)(570,331)(572,331)(574,331)(575,331)(577,331)(580,331)(583,332)(589,332)(595,332)(601,333)(613,334)(661,341)(710,350)(758,358)(807,365)(855,371)(903,376)(952,381)(1000,384)(1049,388)(1097,390)(1145,392)(1194,394)(1242,395)(1291,396)(1339,397)(1388,398)(1436,398)
\put(1306,767){\makebox(0,0)[r]{proton, $\kappa_0\neq0$}}
\thicklines \path(1328,767)(1394,767)
\thicklines \path(274,402)(274,402)(275,515)(277,558)(278,589)(280,613)(281,632)(283,647)(284,660)(286,671)(288,680)(289,688)(291,694)(292,699)(294,703)(295,706)(297,708)(298,710)(300,711)(301,711)(303,711)(304,710)(306,709)(307,708)(310,704)(313,699)(316,693)(322,679)(371,538)(395,481)(407,459)(419,442)(431,428)(437,423)(443,418)(449,415)(455,412)(459,411)(462,410)(465,409)(466,409)(468,409)(469,409)(471,409)(472,408)(474,408)(475,408)(477,408)(478,408)(480,408)(481,409)
\thicklines \path(481,409)(483,409)(486,409)(489,410)(492,410)(498,412)(504,414)(516,419)(564,446)(589,460)(613,472)(625,476)(637,480)(649,484)(661,486)(667,487)(670,487)(673,488)(676,488)(679,488)(681,488)(682,488)(684,488)(685,488)(687,488)(689,488)(690,488)(692,488)(693,488)(695,488)(696,488)(698,488)(701,488)(704,488)(710,487)(716,487)(722,486)(734,484)(758,478)(807,463)(855,444)(903,426)(952,408)(1000,393)(1049,381)(1097,371)(1145,363)(1194,357)(1242,352)(1291,348)(1339,346)
\thicklines \path(1339,346)(1388,343)(1436,342)
\end{picture}


==> q2nu.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline[-50](264,158)(1436,158)
\thinlines \drawline[-50](264,158)(264,787)
\thicklines \path(264,158)(284,158)
\thicklines \path(1436,158)(1416,158)
\put(242,158){\makebox(0,0)[r]{$0$}}
\thicklines \path(264,284)(284,284)
\thicklines \path(1436,284)(1416,284)
\put(242,284){\makebox(0,0)[r]{$0.2$}}
\thicklines \path(264,410)(284,410)
\thicklines \path(1436,410)(1416,410)
\put(242,410){\makebox(0,0)[r]{$0.4$}}
\thicklines \path(264,535)(284,535)
\thicklines \path(1436,535)(1416,535)
\put(242,535){\makebox(0,0)[r]{$0.6$}}
\thicklines \path(264,661)(284,661)
\thicklines \path(1436,661)(1416,661)
\put(242,661){\makebox(0,0)[r]{$0.8$}}
\thicklines \path(264,787)(284,787)
\thicklines \path(1436,787)(1416,787)
\put(242,787){\makebox(0,0)[r]{$1$}}
\thicklines \path(264,158)(264,178)
\thicklines \path(264,787)(264,767)
\put(264,113){\makebox(0,0){$0$}}
\thicklines \path(498,158)(498,178)
\thicklines \path(498,787)(498,767)
\put(498,113){\makebox(0,0){$0.2$}}
\thicklines \path(733,158)(733,178)
\thicklines \path(733,787)(733,767)
\put(733,113){\makebox(0,0){$0.4$}}
\thicklines \path(967,158)(967,178)
\thicklines \path(967,787)(967,767)
\put(967,113){\makebox(0,0){$0.6$}}
\thicklines \path(1202,158)(1202,178)
\thicklines \path(1202,787)(1202,767)
\put(1202,113){\makebox(0,0){$0.8$}}
\thicklines \path(1436,158)(1436,178)
\thicklines \path(1436,787)(1436,767)
\put(1436,113){\makebox(0,0){$1$}}
\thicklines \path(264,158)(1436,158)(1436,787)(264,787)(264,158)
\put(45,472){\makebox(0,0)[l]{\shortstack{$q^2/M^2$}}}
\put(850,68){\makebox(0,0){$\nu/M$}}
\put(1084,504){\makebox(0,0)[r]{$p^0=M$}}
\put(1202,284){\makebox(0,0)[r]{$p^0=2M$}}
\put(1407,189){\makebox(0,0)[r]{$p^0\to\infty$}}
\thinlines \path(264,158)(264,158)(265,158)(265,158)(266,158)(266,158)(267,158)(268,158)(268,158)(269,158)(269,158)(270,158)(270,158)(271,158)(272,158)(272,158)(273,158)(273,158)(274,158)(275,158)(275,158)(276,158)(276,158)(277,158)(277,158)(278,158)(279,158)(279,158)(280,158)(280,158)(281,158)(282,158)(282,158)(283,158)(283,158)(284,158)(285,158)(285,158)(286,158)(286,158)(287,158)(287,158)(288,158)(289,158)(289,158)(290,158)(290,158)(291,158)(292,158)(292,158)(293,158)
\thinlines \path(293,158)(293,158)(294,158)(294,158)(295,158)(296,158)(296,158)(297,158)(297,159)(298,159)(299,159)(299,159)(300,159)(300,159)(301,159)(302,159)(302,159)(303,159)(303,159)(304,159)(304,159)(305,159)(306,159)(306,159)(307,159)(307,159)(308,159)(309,159)(309,159)(310,159)(310,159)(311,159)(311,159)(312,159)(313,159)(313,159)(314,159)(314,159)(315,159)(316,159)(316,159)(317,159)(317,159)(318,159)(319,159)(319,159)(320,159)(320,159)(321,159)(321,160)(322,160)
\thinlines \path(322,160)(323,160)(323,160)(324,160)(324,160)(325,160)(326,160)(326,160)(327,160)(327,160)(328,160)(328,160)(329,160)(330,160)(330,160)(331,160)(331,160)(332,160)(333,160)(333,160)(334,160)(334,160)(335,160)(336,160)(336,160)(337,160)(337,160)(338,160)(338,161)(339,161)(340,161)(340,161)(341,161)(341,161)(342,161)(343,161)(343,161)(344,161)(344,161)(345,161)(345,161)(346,161)(347,161)(347,161)(348,161)(348,161)(349,161)(350,161)(350,161)(351,161)(351,161)
\thinlines \path(351,161)(352,162)(353,162)(353,162)(354,162)(354,162)(355,162)(355,162)(356,162)(357,162)(357,162)(358,162)(358,162)(359,162)(360,162)(360,162)(361,162)(361,162)(362,162)(362,162)(363,162)(364,163)(364,163)(365,163)(365,163)(366,163)(367,163)(367,163)(368,163)(368,163)(369,163)(370,163)(370,163)(371,163)(371,163)(372,163)(372,163)(373,163)(374,164)(374,164)(375,164)(375,164)(376,164)(377,164)(377,164)(378,164)(378,164)(379,164)(379,164)(380,164)(381,164)
\thinlines \path(381,164)(381,164)(382,164)(382,164)(383,164)(384,165)(384,165)(385,165)(385,165)(386,165)(387,165)(387,165)(388,165)(388,165)(389,165)(389,165)(390,165)(391,165)(391,165)(392,165)(392,166)(393,166)(394,166)(394,166)(395,166)(395,166)(396,166)(397,166)(397,166)(398,166)(398,166)(399,166)(399,166)(400,166)(401,167)(401,167)(402,167)(402,167)(403,167)(404,167)(404,167)(405,167)(405,167)(406,167)(406,167)(407,167)(408,167)(408,168)(409,168)(409,168)(410,168)
\thinlines \path(410,168)(411,168)(411,168)(412,168)(412,168)(413,168)(414,168)(414,168)(415,168)(415,168)(416,169)(416,169)(417,169)(418,169)(418,169)(419,169)(419,169)(420,169)(421,169)(421,169)(422,169)(422,169)(423,170)(423,170)(424,170)(425,170)(425,170)(426,170)(426,170)(427,170)(428,170)(428,170)(429,170)(429,171)(430,171)(431,171)(431,171)(432,171)(432,171)(433,171)(433,171)(434,171)(435,171)(435,171)(436,172)(436,172)(437,172)(438,172)(438,172)(439,172)(439,172)
\thinlines \path(439,172)(440,172)(440,172)(441,172)(442,172)(442,173)(443,173)(443,173)(444,173)(445,173)(445,173)(446,173)(446,173)(447,173)(448,173)(448,174)(449,174)(449,174)(450,174)(450,174)(451,174)(452,174)(452,174)(453,174)(453,174)(454,175)(455,175)(455,175)(456,175)(456,175)(457,175)(457,175)(458,175)(459,175)(459,175)(460,176)(460,176)(461,176)(462,176)(462,176)(463,176)(463,176)(464,176)(465,176)(465,177)(466,177)(466,177)(467,177)(467,177)(468,177)(469,177)
\thinlines \path(469,177)(469,177)(470,177)(470,178)(471,178)(472,178)(472,178)(473,178)(473,178)(474,178)(474,178)(475,178)(476,179)(476,179)(477,179)(477,179)(478,179)(479,179)(479,179)(480,179)(480,179)(481,180)(482,180)(482,180)(483,180)(483,180)(484,180)(484,180)(485,180)(486,180)(486,181)(487,181)(487,181)(488,181)(489,181)(489,181)(490,181)(490,181)(491,182)(491,182)(492,182)(493,182)(493,182)(494,182)(494,182)(495,182)(496,183)(496,183)(497,183)(497,183)(498,183)
\thinlines \path(498,183)(499,183)(499,183)(500,183)(500,184)(501,184)(501,184)(502,184)(503,184)(503,184)(504,184)(504,184)(505,185)(506,185)(506,185)(507,185)(507,185)(508,185)(508,185)(509,186)(510,186)(510,186)(511,186)(511,186)(512,186)(513,186)(513,186)(514,187)(514,187)(515,187)(516,187)(516,187)(517,187)(517,187)(518,188)(518,188)(519,188)(520,188)(520,188)(521,188)(521,188)(522,188)(523,189)(523,189)(524,189)(524,189)(525,189)(525,189)(526,189)(527,190)(527,190)
\thinlines \path(527,190)(528,190)(528,190)(529,190)(530,190)(530,190)(531,191)(531,191)(532,191)(533,191)(533,191)(534,191)(534,191)(535,192)(535,192)(536,192)(537,192)(537,192)(538,192)(538,192)(539,193)(540,193)(540,193)(541,193)(541,193)(542,193)(542,194)(543,194)(544,194)(544,194)(545,194)(545,194)(546,194)(547,195)(547,195)(548,195)(548,195)(549,195)(550,195)(550,195)(551,196)(551,196)(552,196)(552,196)(553,196)(554,196)(554,197)(555,197)(555,197)(556,197)(557,197)
\thinlines \path(557,197)(557,197)(558,198)(558,198)(559,198)(559,198)(560,198)(561,198)(561,198)(562,199)(562,199)(563,199)(564,199)(564,199)(565,199)(565,200)(566,200)(567,200)(567,200)(568,200)(568,200)(569,201)(569,201)(570,201)(571,201)(571,201)(572,201)(572,202)(573,202)(574,202)(574,202)(575,202)(575,202)(576,203)(576,203)(577,203)(578,203)(578,203)(579,203)(579,204)(580,204)(581,204)(581,204)(582,204)(582,204)(583,205)(584,205)(584,205)(585,205)(585,205)(586,205)
\thinlines \path(586,205)(586,206)(587,206)(588,206)(588,206)(589,206)(589,206)(590,207)(591,207)(591,207)(592,207)(592,207)(593,208)(593,208)(594,208)(595,208)(595,208)(596,208)(596,209)(597,209)(598,209)(598,209)(599,209)(599,210)(600,210)(601,210)(601,210)(602,210)(602,210)(603,211)(603,211)(604,211)(605,211)(605,211)(606,212)(606,212)(607,212)(608,212)(608,212)(609,212)(609,213)(610,213)(610,213)(611,213)(612,213)(612,214)(613,214)(613,214)(614,214)(615,214)(615,214)
\thinlines \path(615,214)(616,215)(616,215)(617,215)(618,215)(618,215)(619,216)(619,216)(620,216)(620,216)(621,216)(622,217)(622,217)(623,217)(623,217)(624,217)(625,218)(625,218)(626,218)(626,218)(627,218)(628,219)(628,219)(629,219)(629,219)(630,219)(630,219)(631,220)(632,220)(632,220)(633,220)(633,220)(634,221)(635,221)(635,221)(636,221)(636,221)(637,222)(637,222)(638,222)(639,222)(639,222)(640,223)(640,223)(641,223)(642,223)(642,223)(643,224)(643,224)(644,224)(645,224)
\thinlines \path(645,224)(645,225)(646,225)(646,225)(647,225)(647,225)(648,226)(649,226)(649,226)(650,226)(650,226)(651,227)(652,227)(652,227)(653,227)(653,227)(654,228)(654,228)(655,228)(656,228)(656,228)(657,229)(657,229)(658,229)(659,229)(659,230)(660,230)(660,230)(661,230)(662,230)(662,231)(663,231)(663,231)(664,231)(664,231)(665,232)(666,232)(666,232)(667,232)(667,233)(668,233)(669,233)(669,233)(670,233)(670,234)(671,234)(671,234)(672,234)(673,234)(673,235)(674,235)
\thinlines \path(674,235)(674,235)(675,235)(676,236)(676,236)(677,236)(677,236)(678,236)(679,237)(679,237)(680,237)(680,237)(681,238)(681,238)(682,238)(683,238)(683,238)(684,239)(684,239)(685,239)(686,239)(686,240)(687,240)(687,240)(688,240)(688,241)(689,241)(690,241)(690,241)(691,241)(691,242)(692,242)(693,242)(693,242)(694,243)(694,243)(695,243)(696,243)(696,243)(697,244)(697,244)(698,244)(698,244)(699,245)(700,245)(700,245)(701,245)(701,246)(702,246)(703,246)(703,246)
\thinlines \path(703,246)(704,247)(704,247)(705,247)(705,247)(706,247)(707,248)(707,248)(708,248)(708,248)(709,249)(710,249)(710,249)(711,249)(711,250)(712,250)(713,250)(713,250)(714,251)(714,251)(715,251)(715,251)(716,252)(717,252)(717,252)(718,252)(718,253)(719,253)(720,253)(720,253)(721,254)(721,254)(722,254)(722,254)(723,255)(724,255)(724,255)(725,255)(725,255)(726,256)(727,256)(727,256)(728,256)(728,257)(729,257)(730,257)(730,257)(731,258)(731,258)(732,258)(732,258)
\thinlines \path(732,258)(733,259)(734,259)(734,259)(735,259)(735,260)(736,260)(737,260)(737,261)(738,261)(738,261)(739,261)(739,262)(740,262)(741,262)(741,262)(742,263)(742,263)(743,263)(744,263)(744,264)(745,264)(745,264)(746,264)(747,265)(747,265)(748,265)(748,265)(749,266)(749,266)(750,266)(751,266)(751,267)(752,267)(752,267)(753,267)(754,268)(754,268)(755,268)(755,269)(756,269)(756,269)(757,269)(758,270)(758,270)(759,270)(759,270)(760,271)(761,271)(761,271)(762,271)
\thinlines \path(762,271)(762,272)(763,272)(764,272)(764,273)(765,273)(765,273)(766,273)(766,274)(767,274)(768,274)(768,274)(769,275)(769,275)(770,275)(771,276)(771,276)(772,276)(772,276)(773,277)(773,277)(774,277)(775,277)(775,278)(776,278)(776,278)(777,279)(778,279)(778,279)(779,279)(779,280)(780,280)(781,280)(781,280)(782,281)(782,281)(783,281)(783,282)(784,282)(785,282)(785,282)(786,283)(786,283)(787,283)(788,284)(788,284)(789,284)(789,284)(790,285)(790,285)(791,285)
\thinlines \path(791,285)(792,285)(792,286)(793,286)(793,286)(794,287)(795,287)(795,287)(796,287)(796,288)(797,288)(798,288)(798,289)(799,289)(799,289)(800,289)(800,290)(801,290)(802,290)(802,291)(803,291)(803,291)(804,292)(805,292)(805,292)(806,292)(806,293)(807,293)(807,293)(808,294)(809,294)(809,294)(810,294)(810,295)(811,295)(812,295)(812,296)(813,296)(813,296)(814,296)(815,297)(815,297)(816,297)(816,298)(817,298)(817,298)(818,299)(819,299)(819,299)(820,299)(820,300)
\thinlines \path(820,300)(821,300)(822,300)(822,301)(823,301)(823,301)(824,302)(824,302)(825,302)(826,302)(826,303)(827,303)(827,303)(828,304)(829,304)(829,304)(830,305)(830,305)(831,305)(832,305)(832,306)(833,306)(833,306)(834,307)(834,307)(835,307)(836,308)(836,308)(837,308)(837,309)(838,309)(839,309)(839,309)(840,310)(840,310)(841,310)(841,311)(842,311)(843,311)(843,312)(844,312)(844,312)(845,313)(846,313)(846,313)(847,314)(847,314)(848,314)(849,314)(849,315)(850,315)
\thinlines \path(850,315)(850,315)(851,316)(851,316)(852,316)(853,317)(853,317)(854,317)(854,318)(855,318)(856,318)(856,319)(857,319)(857,319)(858,320)(859,320)(859,320)(860,320)(860,321)(861,321)(861,321)(862,322)(863,322)(863,322)(864,323)(864,323)(865,323)(866,324)(866,324)(867,324)(867,325)(868,325)(868,325)(869,326)(870,326)(870,326)(871,327)(871,327)(872,327)(873,328)(873,328)(874,328)(874,329)(875,329)(876,329)(876,330)(877,330)(877,330)(878,331)(878,331)(879,331)
\thinlines \path(879,331)(880,332)(880,332)(881,332)(881,333)(882,333)(883,333)(883,334)(884,334)(884,334)(885,335)(885,335)(886,335)(887,336)(887,336)(888,336)(888,337)(889,337)(890,337)(890,338)(891,338)(891,338)(892,339)(893,339)(893,339)(894,340)(894,340)(895,340)(895,341)(896,341)(897,341)(897,342)(898,342)(898,342)(899,343)(900,343)(900,343)(901,344)(901,344)(902,344)(902,345)(903,345)(904,345)(904,346)(905,346)(905,346)(906,347)(907,347)(907,347)(908,348)(908,348)
\thinlines \path(908,348)(909,348)(910,349)(910,349)(911,350)(911,350)(912,350)(912,351)(913,351)(914,351)(914,352)(915,352)(915,352)(916,353)(917,353)(917,353)(918,354)(918,354)(919,354)(919,355)(920,355)(921,355)(921,356)(922,356)(922,357)(923,357)(924,357)(924,358)(925,358)(925,358)(926,359)(927,359)(927,359)(928,360)(928,360)(929,360)(929,361)(930,361)(931,361)(931,362)(932,362)(932,363)(933,363)(934,363)(934,364)(935,364)(935,364)(936,365)(936,365)(937,365)(938,366)
\thinlines \path(938,366)(938,366)(939,367)(939,367)(940,367)(941,368)(941,368)(942,368)(942,369)(943,369)(944,369)(944,370)(945,370)(945,371)(946,371)(946,371)(947,372)(948,372)(948,372)(949,373)(949,373)(950,373)(951,374)(951,374)(952,375)(952,375)(953,375)(953,376)(954,376)(955,376)(955,377)(956,377)(956,378)(957,378)(958,378)(958,379)(959,379)(959,379)(960,380)(961,380)(961,381)(962,381)(962,381)(963,382)(963,382)(964,382)(965,383)(965,383)(966,384)(966,384)(967,384)
\thinlines \path(967,384)(968,385)(968,385)(969,385)(969,386)(970,386)(970,387)(971,387)(972,387)(972,388)(973,388)(973,388)(974,389)(975,389)(975,390)(976,390)(976,390)(977,391)(978,391)(978,392)(979,392)(979,392)(980,393)(980,393)(981,393)(982,394)(982,394)(983,395)(983,395)(984,395)(985,396)(985,396)(986,397)(986,397)(987,397)(987,398)(988,398)(989,398)(989,399)(990,399)(990,400)(991,400)(992,400)(992,401)(993,401)(993,402)(994,402)(995,402)(995,403)(996,403)(996,404)
\thinlines \path(996,404)(997,404)(997,404)(998,405)(999,405)(999,406)(1000,406)(1000,406)(1001,407)(1002,407)(1002,408)(1003,408)(1003,408)(1004,409)(1004,409)(1005,409)(1006,410)(1006,410)(1007,411)(1007,411)(1008,411)(1009,412)(1009,412)(1010,413)(1010,413)(1011,413)(1012,414)(1012,414)(1013,415)(1013,415)(1014,415)(1014,416)(1015,416)(1016,417)(1016,417)(1017,418)(1017,418)(1018,418)(1019,419)(1019,419)(1020,420)(1020,420)(1021,420)(1021,421)(1022,421)(1023,422)(1023,422)(1024,422)(1024,423)(1025,423)(1026,424)
\thinlines \path(1026,424)(1026,424)(1027,424)(1027,425)(1028,425)(1029,426)(1029,426)(1030,426)(1030,427)(1031,427)(1031,428)(1032,428)(1033,429)(1033,429)(1034,429)(1034,430)(1035,430)(1036,431)(1036,431)(1037,431)(1037,432)(1038,432)(1038,433)(1039,433)(1040,434)(1040,434)(1041,434)(1041,435)(1042,435)(1043,436)(1043,436)(1044,436)(1044,437)(1045,437)(1046,438)(1046,438)(1047,439)(1047,439)(1048,439)(1048,440)(1049,440)(1050,441)(1050,441)(1051,441)(1051,442)(1052,442)(1053,443)(1053,443)(1054,444)(1054,444)(1055,444)
\thinlines \path(1055,444)(1055,445)(1056,445)(1057,446)(1057,446)(1058,447)(1058,447)(1059,447)(1060,448)(1060,448)(1061,449)(1061,449)(1062,450)(1063,450)(1063,450)(1064,451)(1064,451)(1065,452)(1065,452)(1066,453)(1067,453)(1067,453)(1068,454)(1068,454)(1069,455)(1070,455)(1070,456)(1071,456)(1071,456)(1072,457)(1072,457)(1073,458)(1074,458)(1074,459)(1075,459)(1075,460)(1076,460)(1077,460)(1077,461)(1078,461)(1078,462)(1079,462)(1080,463)(1080,463)(1081,463)(1081,464)(1082,464)(1082,465)(1083,465)(1084,466)(1084,466)
\thinlines \path(1084,466)(1085,467)(1085,467)(1086,467)(1087,468)(1087,468)(1088,469)(1088,469)(1089,470)(1090,470)(1090,470)(1091,471)(1091,471)(1092,472)(1092,472)(1093,473)(1094,473)(1094,474)(1095,474)(1095,475)(1096,475)(1097,475)(1097,476)(1098,476)(1098,477)(1099,477)(1099,478)(1100,478)(1101,479)(1101,479)(1102,479)(1102,480)(1103,480)(1104,481)(1104,481)(1105,482)(1105,482)(1106,483)(1107,483)(1107,483)(1108,484)(1108,484)(1109,485)(1109,485)(1110,486)(1111,486)(1111,487)(1112,487)(1112,488)(1113,488)(1114,488)
\thinlines \path(1114,488)(1114,489)(1115,489)(1115,490)(1116,490)(1116,491)(1117,491)(1118,492)(1118,492)(1119,493)(1119,493)(1120,494)(1121,494)(1121,494)(1122,495)(1122,495)(1123,496)(1124,496)(1124,497)(1125,497)(1125,498)(1126,498)(1126,499)(1127,499)(1128,500)(1128,500)(1129,500)(1129,501)(1130,501)(1131,502)(1131,502)(1132,503)(1132,503)(1133,504)(1133,504)(1134,505)(1135,505)(1135,506)(1136,506)(1136,507)(1137,507)(1138,507)(1138,508)(1139,508)(1139,509)(1140,509)(1141,510)(1141,510)(1142,511)(1142,511)(1143,512)
\thinlines \path(1143,512)(1143,512)(1144,513)(1145,513)(1145,514)(1146,514)(1146,515)(1147,515)(1148,515)(1148,516)(1149,516)(1149,517)(1150,517)(1150,518)(1151,518)(1152,519)(1152,519)(1153,520)(1153,520)(1154,521)(1155,521)(1155,522)(1156,522)(1156,523)(1157,523)(1158,524)(1158,524)(1159,525)(1159,525)(1160,526)(1160,526)(1161,526)(1162,527)(1162,527)(1163,528)(1163,528)(1164,529)(1165,529)(1165,530)(1166,530)(1166,531)(1167,531)(1167,532)(1168,532)(1169,533)(1169,533)(1170,534)(1170,534)(1171,535)(1172,535)(1172,536)
\thinlines \path(1172,536)(1173,536)(1173,537)(1174,537)(1175,538)(1175,538)(1176,539)(1176,539)(1177,540)(1177,540)(1178,541)(1179,541)(1179,542)(1180,542)(1180,543)(1181,543)(1182,544)(1182,544)(1183,545)(1183,545)(1184,545)(1184,546)(1185,546)(1186,547)(1186,547)(1187,548)(1187,548)(1188,549)(1189,549)(1189,550)(1190,550)(1190,551)(1191,551)(1192,552)(1192,552)(1193,553)(1193,553)(1194,554)(1194,554)(1195,555)(1196,555)(1196,556)(1197,556)(1197,557)(1198,557)(1199,558)(1199,558)(1200,559)(1200,559)(1201,560)(1201,560)
\thinlines \path(1201,560)(1202,561)(1203,561)(1203,562)(1204,562)(1204,563)(1205,563)(1206,564)(1206,564)(1207,565)(1207,566)(1208,566)(1209,567)(1209,567)(1210,568)(1210,568)(1211,569)(1211,569)(1212,570)(1213,570)(1213,571)(1214,571)(1214,572)(1215,572)(1216,573)(1216,573)(1217,574)(1217,574)(1218,575)(1218,575)(1219,576)(1220,576)(1220,577)(1221,577)(1221,578)(1222,578)(1223,579)(1223,579)(1224,580)(1224,580)(1225,581)(1226,581)(1226,582)(1227,582)(1227,583)(1228,583)(1228,584)(1229,584)(1230,585)(1230,586)(1231,586)
\thinlines \path(1231,586)(1231,587)(1232,587)(1233,588)(1233,588)(1234,589)(1234,589)(1235,590)(1235,590)(1236,591)(1237,591)(1237,592)(1238,592)(1238,593)(1239,593)(1240,594)(1240,594)(1241,595)(1241,595)(1242,596)(1243,596)(1243,597)(1244,598)(1244,598)(1245,599)(1245,599)(1246,600)(1247,600)(1247,601)(1248,601)(1248,602)(1249,602)(1250,603)(1250,603)(1251,604)(1251,604)(1252,605)(1252,605)(1253,606)(1254,607)(1254,607)(1255,608)(1255,608)(1256,609)(1257,609)(1257,610)(1258,610)(1258,611)(1259,611)(1260,612)(1260,612)
\thinlines \path(1260,612)(1261,613)(1261,613)(1262,614)(1262,615)(1263,615)(1264,616)(1264,616)(1265,617)(1265,617)(1266,618)(1267,618)(1267,619)(1268,619)(1268,620)(1269,620)(1269,621)(1270,622)(1271,622)(1271,623)(1272,623)(1272,624)(1273,624)(1274,625)(1274,625)(1275,626)(1275,626)(1276,627)(1277,627)(1277,628)(1278,629)(1278,629)(1279,630)(1279,630)(1280,631)(1281,631)(1281,632)(1282,632)(1282,633)(1283,633)(1284,634)(1284,635)(1285,635)(1285,636)(1286,636)(1286,637)(1287,637)(1288,638)(1288,638)(1289,639)(1289,640)
\thinlines \path(1289,640)(1290,640)(1291,641)(1291,641)(1292,642)(1292,642)(1293,643)(1294,643)(1294,644)(1295,644)(1295,645)(1296,646)(1296,646)(1297,647)(1298,647)(1298,648)(1299,648)(1299,649)(1300,649)(1301,650)(1301,651)(1302,651)(1302,652)(1303,652)(1303,653)(1304,653)(1305,654)(1305,654)(1306,655)(1306,656)(1307,656)(1308,657)(1308,657)(1309,658)(1309,658)(1310,659)(1311,660)(1311,660)(1312,661)(1312,661)(1313,662)(1313,662)(1314,663)(1315,663)(1315,664)(1316,665)(1316,665)(1317,666)(1318,666)(1318,667)(1319,667)
\thinlines \path(1319,667)(1319,668)(1320,669)(1321,669)(1321,670)(1322,670)(1322,671)(1323,671)(1323,672)(1324,673)(1325,673)(1325,674)(1326,674)(1326,675)(1327,675)(1328,676)(1328,677)(1329,677)(1329,678)(1330,678)(1330,679)(1331,679)(1332,680)(1332,681)(1333,681)(1333,682)(1334,682)(1335,683)(1335,683)(1336,684)(1336,685)(1337,685)(1338,686)(1338,686)(1339,687)(1339,687)(1340,688)(1340,689)(1341,689)(1342,690)(1342,690)(1343,691)(1343,691)(1344,692)(1345,693)(1345,693)(1346,694)(1346,694)(1347,695)(1347,696)(1348,696)
\thinlines \path(1348,696)(1349,697)(1349,697)(1350,698)(1350,698)(1351,699)(1352,700)(1352,700)(1353,701)(1353,701)(1354,702)(1355,703)(1355,703)(1356,704)(1356,704)(1357,705)(1357,705)(1358,706)(1359,707)(1359,707)(1360,708)(1360,708)(1361,709)(1362,710)(1362,710)(1363,711)(1363,711)(1364,712)(1364,713)(1365,713)(1366,714)(1366,714)(1367,715)(1367,716)(1368,716)(1369,717)(1369,717)(1370,718)(1370,718)(1371,719)(1372,720)(1372,720)(1373,721)(1373,721)(1374,722)(1374,723)(1375,723)(1376,724)(1376,724)(1377,725)(1377,726)
\thinlines \path(1377,726)(1378,726)(1379,727)(1379,727)(1380,728)(1380,729)(1381,729)(1381,730)(1382,730)(1383,731)(1383,732)(1384,732)(1384,733)(1385,733)(1386,734)(1386,735)(1387,735)(1387,736)(1388,736)(1389,737)(1389,738)(1390,738)(1390,739)(1391,739)(1391,740)(1392,741)(1393,741)(1393,742)(1394,743)(1394,743)(1395,744)(1396,744)(1396,745)(1397,746)(1397,746)(1398,747)(1398,747)(1399,748)(1400,749)(1400,749)(1401,750)(1401,750)(1402,751)(1403,752)(1403,752)(1404,753)(1404,753)(1405,754)(1406,755)(1406,755)(1407,756)
\thinlines \path(1407,756)(1407,757)(1408,757)(1408,758)(1409,758)(1410,759)(1410,760)(1411,760)(1411,761)(1412,761)(1413,762)(1413,763)(1414,763)(1414,764)(1415,765)(1415,765)(1416,766)(1417,766)(1417,767)(1418,768)(1418,768)(1419,769)(1420,770)(1420,770)(1421,771)(1421,771)(1422,772)(1423,773)(1423,773)(1424,774)(1424,774)(1425,775)(1425,776)(1426,776)(1427,777)(1427,778)(1428,778)(1428,779)(1429,779)(1430,780)(1430,781)(1431,781)(1431,782)(1432,783)(1432,783)(1433,784)(1434,784)(1434,785)(1435,786)(1435,786)(1436,787)
\thinlines \path(264,158)(264,158)(265,158)(265,158)(266,158)(266,158)(267,158)(268,158)(268,158)(269,158)(269,158)(270,158)(270,158)(271,158)(272,158)(272,158)(273,158)(273,158)(274,158)(275,158)(275,158)(276,158)(276,158)(277,158)(277,158)(278,158)(279,158)(279,158)(280,158)(280,158)(281,158)(282,158)(282,158)(283,158)(283,158)(284,158)(285,158)(285,158)(286,158)(286,158)(287,158)(287,158)(288,158)(289,158)(289,158)(290,158)(290,158)(291,158)(292,158)(292,158)(293,158)
\thinlines \path(293,158)(293,158)(294,158)(294,158)(295,158)(296,158)(296,158)(297,158)(297,158)(298,158)(299,158)(299,158)(300,158)(300,158)(301,158)(302,158)(302,158)(303,158)(303,158)(304,158)(304,158)(305,158)(306,158)(306,158)(307,158)(307,158)(308,158)(309,158)(309,158)(310,158)(310,158)(311,158)(311,158)(312,158)(313,158)(313,158)(314,158)(314,158)(315,158)(316,158)(316,158)(317,158)(317,158)(318,158)(319,158)(319,158)(320,158)(320,158)(321,158)(321,158)(322,158)
\thinlines \path(322,158)(323,158)(323,158)(324,158)(324,158)(325,158)(326,158)(326,158)(327,158)(327,158)(328,158)(328,158)(329,158)(330,158)(330,159)(331,159)(331,159)(332,159)(333,159)(333,159)(334,159)(334,159)(335,159)(336,159)(336,159)(337,159)(337,159)(338,159)(338,159)(339,159)(340,159)(340,159)(341,159)(341,159)(342,159)(343,159)(343,159)(344,159)(344,159)(345,159)(345,159)(346,159)(347,159)(347,159)(348,159)(348,159)(349,159)(350,159)(350,159)(351,159)(351,159)
\thinlines \path(351,159)(352,159)(353,159)(353,159)(354,159)(354,159)(355,159)(355,159)(356,159)(357,159)(357,159)(358,159)(358,159)(359,159)(360,159)(360,159)(361,159)(361,159)(362,159)(362,159)(363,159)(364,159)(364,159)(365,159)(365,159)(366,159)(367,159)(367,159)(368,159)(368,159)(369,159)(370,159)(370,159)(371,159)(371,159)(372,159)(372,159)(373,159)(374,159)(374,159)(375,159)(375,159)(376,159)(377,159)(377,159)(378,159)(378,159)(379,160)(379,160)(380,160)(381,160)
\thinlines \path(381,160)(381,160)(382,160)(382,160)(383,160)(384,160)(384,160)(385,160)(385,160)(386,160)(387,160)(387,160)(388,160)(388,160)(389,160)(389,160)(390,160)(391,160)(391,160)(392,160)(392,160)(393,160)(394,160)(394,160)(395,160)(395,160)(396,160)(397,160)(397,160)(398,160)(398,160)(399,160)(399,160)(400,160)(401,160)(401,160)(402,160)(402,160)(403,160)(404,160)(404,160)(405,160)(405,160)(406,160)(406,160)(407,160)(408,160)(408,160)(409,160)(409,160)(410,160)
\thinlines \path(410,160)(411,160)(411,160)(412,160)(412,161)(413,161)(414,161)(414,161)(415,161)(415,161)(416,161)(416,161)(417,161)(418,161)(418,161)(419,161)(419,161)(420,161)(421,161)(421,161)(422,161)(422,161)(423,161)(423,161)(424,161)(425,161)(425,161)(426,161)(426,161)(427,161)(428,161)(428,161)(429,161)(429,161)(430,161)(431,161)(431,161)(432,161)(432,161)(433,161)(433,161)(434,161)(435,161)(435,161)(436,161)(436,161)(437,161)(438,161)(438,161)(439,161)(439,162)
\thinlines \path(439,162)(440,162)(440,162)(441,162)(442,162)(442,162)(443,162)(443,162)(444,162)(445,162)(445,162)(446,162)(446,162)(447,162)(448,162)(448,162)(449,162)(449,162)(450,162)(450,162)(451,162)(452,162)(452,162)(453,162)(453,162)(454,162)(455,162)(455,162)(456,162)(456,162)(457,162)(457,162)(458,162)(459,162)(459,162)(460,162)(460,162)(461,162)(462,162)(462,162)(463,163)(463,163)(464,163)(465,163)(465,163)(466,163)(466,163)(467,163)(467,163)(468,163)(469,163)
\thinlines \path(469,163)(469,163)(470,163)(470,163)(471,163)(472,163)(472,163)(473,163)(473,163)(474,163)(474,163)(475,163)(476,163)(476,163)(477,163)(477,163)(478,163)(479,163)(479,163)(480,163)(480,163)(481,163)(482,163)(482,163)(483,163)(483,164)(484,164)(484,164)(485,164)(486,164)(486,164)(487,164)(487,164)(488,164)(489,164)(489,164)(490,164)(490,164)(491,164)(491,164)(492,164)(493,164)(493,164)(494,164)(494,164)(495,164)(496,164)(496,164)(497,164)(497,164)(498,164)
\thinlines \path(498,164)(499,164)(499,164)(500,164)(500,164)(501,164)(501,164)(502,164)(503,165)(503,165)(504,165)(504,165)(505,165)(506,165)(506,165)(507,165)(507,165)(508,165)(508,165)(509,165)(510,165)(510,165)(511,165)(511,165)(512,165)(513,165)(513,165)(514,165)(514,165)(515,165)(516,165)(516,165)(517,165)(517,165)(518,165)(518,165)(519,165)(520,165)(520,166)(521,166)(521,166)(522,166)(523,166)(523,166)(524,166)(524,166)(525,166)(525,166)(526,166)(527,166)(527,166)
\thinlines \path(527,166)(528,166)(528,166)(529,166)(530,166)(530,166)(531,166)(531,166)(532,166)(533,166)(533,166)(534,166)(534,166)(535,166)(535,166)(536,166)(537,167)(537,167)(538,167)(538,167)(539,167)(540,167)(540,167)(541,167)(541,167)(542,167)(542,167)(543,167)(544,167)(544,167)(545,167)(545,167)(546,167)(547,167)(547,167)(548,167)(548,167)(549,167)(550,167)(550,167)(551,167)(551,167)(552,167)(552,168)(553,168)(554,168)(554,168)(555,168)(555,168)(556,168)(557,168)
\thinlines \path(557,168)(557,168)(558,168)(558,168)(559,168)(559,168)(560,168)(561,168)(561,168)(562,168)(562,168)(563,168)(564,168)(564,168)(565,168)(565,168)(566,168)(567,168)(567,169)(568,169)(568,169)(569,169)(569,169)(570,169)(571,169)(571,169)(572,169)(572,169)(573,169)(574,169)(574,169)(575,169)(575,169)(576,169)(576,169)(577,169)(578,169)(578,169)(579,169)(579,169)(580,169)(581,169)(581,170)(582,170)(582,170)(583,170)(584,170)(584,170)(585,170)(585,170)(586,170)
\thinlines \path(586,170)(586,170)(587,170)(588,170)(588,170)(589,170)(589,170)(590,170)(591,170)(591,170)(592,170)(592,170)(593,170)(593,170)(594,170)(595,171)(595,171)(596,171)(596,171)(597,171)(598,171)(598,171)(599,171)(599,171)(600,171)(601,171)(601,171)(602,171)(602,171)(603,171)(603,171)(604,171)(605,171)(605,171)(606,171)(606,171)(607,171)(608,172)(608,172)(609,172)(609,172)(610,172)(610,172)(611,172)(612,172)(612,172)(613,172)(613,172)(614,172)(615,172)(615,172)
\thinlines \path(615,172)(616,172)(616,172)(617,172)(618,172)(618,172)(619,172)(619,172)(620,172)(620,173)(621,173)(622,173)(622,173)(623,173)(623,173)(624,173)(625,173)(625,173)(626,173)(626,173)(627,173)(628,173)(628,173)(629,173)(629,173)(630,173)(630,173)(631,173)(632,173)(632,174)(633,174)(633,174)(634,174)(635,174)(635,174)(636,174)(636,174)(637,174)(637,174)(638,174)(639,174)(639,174)(640,174)(640,174)(641,174)(642,174)(642,174)(643,174)(643,174)(644,175)(645,175)
\thinlines \path(645,175)(645,175)(646,175)(646,175)(647,175)(647,175)(648,175)(649,175)(649,175)(650,175)(650,175)(651,175)(652,175)(652,175)(653,175)(653,175)(654,175)(654,175)(655,176)(656,176)(656,176)(657,176)(657,176)(658,176)(659,176)(659,176)(660,176)(660,176)(661,176)(662,176)(662,176)(663,176)(663,176)(664,176)(664,176)(665,176)(666,176)(666,177)(667,177)(667,177)(668,177)(669,177)(669,177)(670,177)(670,177)(671,177)(671,177)(672,177)(673,177)(673,177)(674,177)
\thinlines \path(674,177)(674,177)(675,177)(676,177)(676,177)(677,178)(677,178)(678,178)(679,178)(679,178)(680,178)(680,178)(681,178)(681,178)(682,178)(683,178)(683,178)(684,178)(684,178)(685,178)(686,178)(686,178)(687,178)(687,179)(688,179)(688,179)(689,179)(690,179)(690,179)(691,179)(691,179)(692,179)(693,179)(693,179)(694,179)(694,179)(695,179)(696,179)(696,179)(697,179)(697,179)(698,180)(698,180)(699,180)(700,180)(700,180)(701,180)(701,180)(702,180)(703,180)(703,180)
\thinlines \path(703,180)(704,180)(704,180)(705,180)(705,180)(706,180)(707,180)(707,180)(708,181)(708,181)(709,181)(710,181)(710,181)(711,181)(711,181)(712,181)(713,181)(713,181)(714,181)(714,181)(715,181)(715,181)(716,181)(717,181)(717,182)(718,182)(718,182)(719,182)(720,182)(720,182)(721,182)(721,182)(722,182)(722,182)(723,182)(724,182)(724,182)(725,182)(725,182)(726,182)(727,182)(727,183)(728,183)(728,183)(729,183)(730,183)(730,183)(731,183)(731,183)(732,183)(732,183)
\thinlines \path(732,183)(733,183)(734,183)(734,183)(735,183)(735,183)(736,184)(737,184)(737,184)(738,184)(738,184)(739,184)(739,184)(740,184)(741,184)(741,184)(742,184)(742,184)(743,184)(744,184)(744,184)(745,184)(745,185)(746,185)(747,185)(747,185)(748,185)(748,185)(749,185)(749,185)(750,185)(751,185)(751,185)(752,185)(752,185)(753,185)(754,185)(754,186)(755,186)(755,186)(756,186)(756,186)(757,186)(758,186)(758,186)(759,186)(759,186)(760,186)(761,186)(761,186)(762,186)
\thinlines \path(762,186)(762,186)(763,186)(764,187)(764,187)(765,187)(765,187)(766,187)(766,187)(767,187)(768,187)(768,187)(769,187)(769,187)(770,187)(771,187)(771,187)(772,188)(772,188)(773,188)(773,188)(774,188)(775,188)(775,188)(776,188)(776,188)(777,188)(778,188)(778,188)(779,188)(779,188)(780,188)(781,189)(781,189)(782,189)(782,189)(783,189)(783,189)(784,189)(785,189)(785,189)(786,189)(786,189)(787,189)(788,189)(788,189)(789,190)(789,190)(790,190)(790,190)(791,190)
\thinlines \path(791,190)(792,190)(792,190)(793,190)(793,190)(794,190)(795,190)(795,190)(796,190)(796,190)(797,191)(798,191)(798,191)(799,191)(799,191)(800,191)(800,191)(801,191)(802,191)(802,191)(803,191)(803,191)(804,191)(805,191)(805,192)(806,192)(806,192)(807,192)(807,192)(808,192)(809,192)(809,192)(810,192)(810,192)(811,192)(812,192)(812,192)(813,192)(813,193)(814,193)(815,193)(815,193)(816,193)(816,193)(817,193)(817,193)(818,193)(819,193)(819,193)(820,193)(820,193)
\thinlines \path(820,193)(821,194)(822,194)(822,194)(823,194)(823,194)(824,194)(824,194)(825,194)(826,194)(826,194)(827,194)(827,194)(828,194)(829,194)(829,195)(830,195)(830,195)(831,195)(832,195)(832,195)(833,195)(833,195)(834,195)(834,195)(835,195)(836,195)(836,195)(837,196)(837,196)(838,196)(839,196)(839,196)(840,196)(840,196)(841,196)(841,196)(842,196)(843,196)(843,196)(844,196)(844,197)(845,197)(846,197)(846,197)(847,197)(847,197)(848,197)(849,197)(849,197)(850,197)
\thinlines \path(850,197)(850,197)(851,197)(851,198)(852,198)(853,198)(853,198)(854,198)(854,198)(855,198)(856,198)(856,198)(857,198)(857,198)(858,198)(859,198)(859,199)(860,199)(860,199)(861,199)(861,199)(862,199)(863,199)(863,199)(864,199)(864,199)(865,199)(866,199)(866,200)(867,200)(867,200)(868,200)(868,200)(869,200)(870,200)(870,200)(871,200)(871,200)(872,200)(873,200)(873,200)(874,201)(874,201)(875,201)(876,201)(876,201)(877,201)(877,201)(878,201)(878,201)(879,201)
\thinlines \path(879,201)(880,201)(880,201)(881,202)(881,202)(882,202)(883,202)(883,202)(884,202)(884,202)(885,202)(885,202)(886,202)(887,202)(887,202)(888,203)(888,203)(889,203)(890,203)(890,203)(891,203)(891,203)(892,203)(893,203)(893,203)(894,203)(894,203)(895,204)(895,204)(896,204)(897,204)(897,204)(898,204)(898,204)(899,204)(900,204)(900,204)(901,204)(901,204)(902,205)(902,205)(903,205)(904,205)(904,205)(905,205)(905,205)(906,205)(907,205)(907,205)(908,205)(908,206)
\thinlines \path(908,206)(909,206)(910,206)(910,206)(911,206)(911,206)(912,206)(912,206)(913,206)(914,206)(914,206)(915,206)(915,207)(916,207)(917,207)(917,207)(918,207)(918,207)(919,207)(919,207)(920,207)(921,207)(921,207)(922,208)(922,208)(923,208)(924,208)(924,208)(925,208)(925,208)(926,208)(927,208)(927,208)(928,208)(928,209)(929,209)(929,209)(930,209)(931,209)(931,209)(932,209)(932,209)(933,209)(934,209)(934,209)(935,210)(935,210)(936,210)(936,210)(937,210)(938,210)
\thinlines \path(938,210)(938,210)(939,210)(939,210)(940,210)(941,210)(941,210)(942,211)(942,211)(943,211)(944,211)(944,211)(945,211)(945,211)(946,211)(946,211)(947,211)(948,212)(948,212)(949,212)(949,212)(950,212)(951,212)(951,212)(952,212)(952,212)(953,212)(953,212)(954,213)(955,213)(955,213)(956,213)(956,213)(957,213)(958,213)(958,213)(959,213)(959,213)(960,213)(961,214)(961,214)(962,214)(962,214)(963,214)(963,214)(964,214)(965,214)(965,214)(966,214)(966,214)(967,215)
\thinlines \path(967,215)(968,215)(968,215)(969,215)(969,215)(970,215)(970,215)(971,215)(972,215)(972,215)(973,216)(973,216)(974,216)(975,216)(975,216)(976,216)(976,216)(977,216)(978,216)(978,216)(979,216)(979,217)(980,217)(980,217)(981,217)(982,217)(982,217)(983,217)(983,217)(984,217)(985,217)(985,218)(986,218)(986,218)(987,218)(987,218)(988,218)(989,218)(989,218)(990,218)(990,218)(991,219)(992,219)(992,219)(993,219)(993,219)(994,219)(995,219)(995,219)(996,219)(996,219)
\thinlines \path(996,219)(997,219)(997,220)(998,220)(999,220)(999,220)(1000,220)(1000,220)(1001,220)(1002,220)(1002,220)(1003,220)(1003,221)(1004,221)(1004,221)(1005,221)(1006,221)(1006,221)(1007,221)(1007,221)(1008,221)(1009,221)(1009,222)(1010,222)(1010,222)(1011,222)(1012,222)(1012,222)(1013,222)(1013,222)(1014,222)(1014,222)(1015,223)(1016,223)(1016,223)(1017,223)(1017,223)(1018,223)(1019,223)(1019,223)(1020,223)(1020,223)(1021,224)(1021,224)(1022,224)(1023,224)(1023,224)(1024,224)(1024,224)(1025,224)(1026,224)
\thinlines \path(1026,224)(1026,225)(1027,225)(1027,225)(1028,225)(1029,225)(1029,225)(1030,225)(1030,225)(1031,225)(1031,225)(1032,226)(1033,226)(1033,226)(1034,226)(1034,226)(1035,226)(1036,226)(1036,226)(1037,226)(1037,226)(1038,227)(1038,227)(1039,227)(1040,227)(1040,227)(1041,227)(1041,227)(1042,227)(1043,227)(1043,228)(1044,228)(1044,228)(1045,228)(1046,228)(1046,228)(1047,228)(1047,228)(1048,228)(1048,228)(1049,229)(1050,229)(1050,229)(1051,229)(1051,229)(1052,229)(1053,229)(1053,229)(1054,229)(1054,230)(1055,230)
\thinlines \path(1055,230)(1055,230)(1056,230)(1057,230)(1057,230)(1058,230)(1058,230)(1059,230)(1060,230)(1060,231)(1061,231)(1061,231)(1062,231)(1063,231)(1063,231)(1064,231)(1064,231)(1065,231)(1065,232)(1066,232)(1067,232)(1067,232)(1068,232)(1068,232)(1069,232)(1070,232)(1070,232)(1071,233)(1071,233)(1072,233)(1072,233)(1073,233)(1074,233)(1074,233)(1075,233)(1075,233)(1076,233)(1077,234)(1077,234)(1078,234)(1078,234)(1079,234)(1080,234)(1080,234)(1081,234)(1081,234)(1082,235)(1082,235)(1083,235)(1084,235)(1084,235)
\thinlines \path(1084,235)(1085,235)(1085,235)(1086,235)(1087,235)(1087,236)(1088,236)(1088,236)(1089,236)(1090,236)(1090,236)(1091,236)(1091,236)(1092,236)(1092,237)(1093,237)(1094,237)(1094,237)(1095,237)(1095,237)(1096,237)(1097,237)(1097,237)(1098,238)(1098,238)(1099,238)(1099,238)(1100,238)(1101,238)(1101,238)(1102,238)(1102,238)(1103,239)(1104,239)(1104,239)(1105,239)(1105,239)(1106,239)(1107,239)(1107,239)(1108,239)(1108,240)(1109,240)(1109,240)(1110,240)(1111,240)(1111,240)(1112,240)(1112,240)(1113,241)(1114,241)
\thinlines \path(1114,241)(1114,241)(1115,241)(1115,241)(1116,241)(1116,241)(1117,241)(1118,241)(1118,242)(1119,242)(1119,242)(1120,242)(1121,242)(1121,242)(1122,242)(1122,242)(1123,242)(1124,243)(1124,243)(1125,243)(1125,243)(1126,243)(1126,243)(1127,243)(1128,243)(1128,243)(1129,244)(1129,244)(1130,244)(1131,244)(1131,244)(1132,244)(1132,244)(1133,244)(1133,245)(1134,245)(1135,245)(1135,245)(1136,245)(1136,245)(1137,245)(1138,245)(1138,245)(1139,246)(1139,246)(1140,246)(1141,246)(1141,246)(1142,246)(1142,246)(1143,246)
\thinlines \path(1143,246)(1143,247)(1144,247)(1145,247)(1145,247)(1146,247)(1146,247)(1147,247)(1148,247)(1148,247)(1149,248)(1149,248)(1150,248)(1150,248)(1151,248)(1152,248)(1152,248)(1153,248)(1153,249)(1154,249)(1155,249)(1155,249)(1156,249)(1156,249)(1157,249)(1158,249)(1158,250)(1159,250)(1159,250)(1160,250)(1160,250)(1161,250)(1162,250)(1162,250)(1163,250)(1163,251)(1164,251)(1165,251)(1165,251)(1166,251)(1166,251)(1167,251)(1167,251)(1168,252)(1169,252)(1169,252)(1170,252)(1170,252)(1171,252)(1172,252)(1172,252)
\thinlines \path(1172,252)(1173,253)(1173,253)(1174,253)(1175,253)(1175,253)(1176,253)(1176,253)(1177,253)(1177,254)(1178,254)(1179,254)(1179,254)(1180,254)(1180,254)(1181,254)(1182,254)(1182,255)(1183,255)(1183,255)(1184,255)(1184,255)(1185,255)(1186,255)(1186,255)(1187,255)(1187,256)(1188,256)(1189,256)(1189,256)(1190,256)(1190,256)(1191,256)(1192,256)(1192,257)(1193,257)(1193,257)(1194,257)(1194,257)(1195,257)(1196,257)(1196,257)(1197,258)(1197,258)(1198,258)(1199,258)(1199,258)(1200,258)(1200,258)(1201,258)(1201,259)
\thinlines \path(1201,259)(1202,259)(1203,259)(1203,259)(1204,259)(1204,259)(1205,259)(1206,259)(1206,260)(1207,260)(1207,260)(1208,260)(1209,260)(1209,260)(1210,260)(1210,261)(1211,261)(1211,261)(1212,261)(1213,261)(1213,261)(1214,261)(1214,261)(1215,262)(1216,262)(1216,262)(1217,262)(1217,262)(1218,262)(1218,262)(1219,262)(1220,263)(1220,263)(1221,263)(1221,263)(1222,263)(1223,263)(1223,263)(1224,263)(1224,264)(1225,264)(1226,264)(1226,264)(1227,264)(1227,264)(1228,264)(1228,264)(1229,265)(1230,265)(1230,265)(1231,265)
\thinlines \path(1231,265)(1231,265)(1232,265)(1233,265)(1233,266)(1234,266)(1234,266)(1235,266)(1235,266)(1236,266)(1237,266)(1237,266)(1238,267)(1238,267)(1239,267)(1240,267)(1240,267)(1241,267)(1241,267)(1242,267)(1243,268)(1243,268)(1244,268)(1244,268)(1245,268)(1245,268)(1246,268)(1247,269)(1247,269)(1248,269)(1248,269)(1249,269)(1250,269)(1250,269)(1251,269)(1251,270)(1252,270)(1252,270)(1253,270)(1254,270)(1254,270)(1255,270)(1255,271)(1256,271)(1257,271)(1257,271)(1258,271)(1258,271)(1259,271)(1260,271)(1260,272)
\thinlines \path(1260,272)(1261,272)(1261,272)(1262,272)(1262,272)(1263,272)(1264,272)(1264,273)(1265,273)(1265,273)(1266,273)(1267,273)(1267,273)(1268,273)(1268,273)(1269,274)(1269,274)(1270,274)(1271,274)(1271,274)(1272,274)(1272,274)(1273,275)(1274,275)(1274,275)(1275,275)(1275,275)(1276,275)(1277,275)(1277,276)(1278,276)(1278,276)(1279,276)(1279,276)(1280,276)(1281,276)(1281,276)(1282,277)(1282,277)(1283,277)(1284,277)(1284,277)(1285,277)(1285,277)(1286,278)(1286,278)(1287,278)(1288,278)(1288,278)(1289,278)(1289,278)
\thinlines \path(1289,278)(1290,279)(1291,279)(1291,279)(1292,279)(1292,279)(1293,279)(1294,279)(1294,279)(1295,280)(1295,280)(1296,280)(1296,280)(1297,280)(1298,280)(1298,280)(1299,281)(1299,281)(1300,281)(1301,281)(1301,281)(1302,281)(1302,281)(1303,282)(1303,282)(1304,282)(1305,282)(1305,282)(1306,282)(1306,282)(1307,283)(1308,283)(1308,283)(1309,283)(1309,283)(1310,283)(1311,283)(1311,284)(1312,284)(1312,284)(1313,284)(1313,284)(1314,284)(1315,284)(1315,285)(1316,285)(1316,285)(1317,285)(1318,285)(1318,285)(1319,285)
\thinlines \path(1319,285)(1319,285)(1320,286)(1321,286)(1321,286)(1322,286)(1322,286)(1323,286)(1323,286)(1324,287)(1325,287)(1325,287)(1326,287)(1326,287)(1327,287)(1328,287)(1328,288)(1329,288)(1329,288)(1330,288)(1330,288)(1331,288)(1332,288)(1332,289)(1333,289)(1333,289)(1334,289)(1335,289)(1335,289)(1336,289)(1336,290)(1337,290)(1338,290)(1338,290)(1339,290)(1339,290)(1340,291)(1340,291)(1341,291)(1342,291)(1342,291)(1343,291)(1343,291)(1344,292)(1345,292)(1345,292)(1346,292)(1346,292)(1347,292)(1347,292)(1348,293)
\thinlines \path(1348,293)(1349,293)(1349,293)(1350,293)(1350,293)(1351,293)(1352,293)(1352,294)(1353,294)(1353,294)(1354,294)(1355,294)(1355,294)(1356,294)(1356,295)(1357,295)(1357,295)(1358,295)(1359,295)(1359,295)(1360,295)(1360,296)(1361,296)(1362,296)(1362,296)(1363,296)(1363,296)(1364,296)(1364,297)(1365,297)(1366,297)(1366,297)(1367,297)(1367,297)(1368,298)(1369,298)(1369,298)(1370,298)(1370,298)(1371,298)(1372,298)(1372,299)(1373,299)(1373,299)(1374,299)(1374,299)(1375,299)(1376,299)(1376,300)(1377,300)(1377,300)
\thinlines \path(1377,300)(1378,300)(1379,300)(1379,300)(1380,301)(1380,301)(1381,301)(1381,301)(1382,301)(1383,301)(1383,301)(1384,302)(1384,302)(1385,302)(1386,302)(1386,302)(1387,302)(1387,302)(1388,303)(1389,303)(1389,303)(1390,303)(1390,303)(1391,303)(1391,304)(1392,304)(1393,304)(1393,304)(1394,304)(1394,304)(1395,304)(1396,305)(1396,305)(1397,305)(1397,305)(1398,305)(1398,305)(1399,305)(1400,306)(1400,306)(1401,306)(1401,306)(1402,306)(1403,306)(1403,307)(1404,307)(1404,307)(1405,307)(1406,307)(1406,307)(1407,307)
\thinlines \path(1407,307)(1407,308)(1408,308)(1408,308)(1409,308)(1410,308)(1410,308)(1411,309)(1411,309)(1412,309)(1413,309)(1413,309)(1414,309)(1414,309)(1415,310)(1415,310)(1416,310)(1417,310)(1417,310)(1418,310)(1418,311)(1419,311)(1420,311)(1420,311)(1421,311)(1421,311)(1422,311)(1423,312)(1423,312)(1424,312)(1424,312)(1425,312)(1425,312)(1426,313)(1427,313)(1427,313)(1428,313)(1428,313)(1429,313)(1430,314)(1430,314)(1431,314)(1431,314)(1432,314)(1432,314)(1433,314)(1434,315)(1434,315)(1435,315)(1435,315)(1436,315)
\Thicklines \path(264,353)(264,353)(265,352)(265,352)(266,351)(266,350)(267,350)(268,349)(268,349)(269,348)(269,347)(270,347)(270,346)(271,345)(272,345)(272,344)(273,344)(273,343)(274,342)(275,342)(275,341)(276,340)(276,340)(277,339)(277,339)(278,338)(279,337)(279,337)(280,336)(280,335)(281,335)(282,334)(282,333)(283,333)(283,332)(284,332)(285,331)(285,330)(286,330)(286,329)(287,328)(287,328)(288,327)(289,327)(289,326)(290,325)(290,325)(291,324)(292,323)(292,323)(293,322)
\Thicklines \path(293,322)(293,322)(294,321)(294,320)(295,320)(296,319)(296,318)(297,318)(297,317)(298,316)(299,316)(299,315)(300,315)(300,314)(301,313)(302,313)(302,312)(303,311)(303,311)(304,310)(304,310)(305,309)(306,308)(306,308)(307,307)(307,306)(308,306)(309,305)(309,305)(310,304)(310,303)(311,303)(311,302)(312,301)(313,301)(313,300)(314,299)(314,299)(315,298)(316,298)(316,297)(317,296)(317,296)(318,295)(319,294)(319,294)(320,293)(320,293)(321,292)(321,291)(322,291)
\Thicklines \path(322,291)(323,290)(323,289)(324,289)(324,288)(325,288)(326,287)(326,286)(327,286)(327,285)(328,284)(328,284)(329,283)(330,283)(330,282)(331,281)(331,281)(332,280)(333,279)(333,279)(334,278)(334,277)(335,277)(336,276)(336,276)(337,275)(337,274)(338,274)(338,273)(339,272)(340,272)(340,271)(341,271)(341,270)(342,269)(343,269)(343,268)(344,267)(344,267)(345,266)(345,266)(346,265)(347,264)(347,264)(348,263)(348,262)(349,262)(350,261)(350,260)(351,260)(351,259)
\Thicklines \path(351,259)(352,259)(353,258)(353,257)(354,257)(354,256)(355,255)(355,255)(356,254)(357,254)(357,253)(358,252)(358,252)(359,251)(360,250)(360,250)(361,249)(361,249)(362,248)(362,247)(363,247)(364,246)(364,245)(365,245)(365,244)(366,243)(367,243)(367,242)(368,242)(368,241)(369,240)(370,240)(370,239)(371,238)(371,238)(372,237)(372,237)(373,236)(374,235)(374,235)(375,234)(375,233)(376,233)(377,232)(377,232)(378,231)(378,230)(379,230)(379,229)(380,228)(381,228)
\Thicklines \path(381,228)(381,227)(382,226)(382,226)(383,225)(384,225)(384,224)(385,223)(385,223)(386,222)(387,221)(387,221)(388,220)(388,220)(389,219)(389,218)(390,218)(391,217)(391,216)(392,216)(392,215)(393,215)(394,214)(394,213)(395,213)(395,212)(396,211)(397,211)(397,210)(398,210)(398,209)(399,208)(399,208)(400,207)(401,206)(401,206)(402,205)(402,204)(403,204)(404,203)(404,203)(405,202)(405,201)(406,201)(406,200)(407,199)(408,199)(408,198)(409,198)(409,197)(410,196)
\Thicklines \path(410,196)(411,196)(411,195)(412,194)(412,194)(413,193)(414,193)(414,192)(415,191)(415,191)(416,190)(416,189)(417,189)(418,188)(418,187)(419,187)(419,186)(420,186)(421,185)(421,184)(422,184)(422,183)(423,182)(423,182)(424,181)(425,181)(425,180)(426,179)(426,179)(427,178)(428,177)(428,177)(429,176)(429,176)(430,175)(431,174)(431,174)(432,173)(432,172)(433,172)(433,171)(434,170)(435,170)(435,169)(436,169)(436,168)(437,167)(438,167)(438,166)(439,165)(439,165)
\Thicklines \path(439,165)(440,164)(440,164)(441,163)(442,162)(442,162)(443,161)(443,160)(444,160)(445,159)(445,159)(446,158)
\end{picture}


==> qed-xsect.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline(220,495)(1436,495)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{$-60$}}
\thicklines \path(220,240)(240,240)
\thicklines \path(1436,240)(1416,240)
\put(198,240){\makebox(0,0)[r]{$-40$}}
\thicklines \path(220,368)(240,368)
\thicklines \path(1436,368)(1416,368)
\put(198,368){\makebox(0,0)[r]{$-20$}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{$0$}}
\thicklines \path(220,622)(240,622)
\thicklines \path(1436,622)(1416,622)
\put(198,622){\makebox(0,0)[r]{$20$}}
\thicklines \path(220,750)(240,750)
\thicklines \path(1436,750)(1416,750)
\put(198,750){\makebox(0,0)[r]{$40$}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{$60$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){$0.001$}}
\thicklines \path(423,113)(423,133)
\thicklines \path(423,877)(423,857)
\put(423,68){\makebox(0,0){$0.01$}}
\thicklines \path(625,113)(625,133)
\thicklines \path(625,877)(625,857)
\put(625,68){\makebox(0,0){$0.1$}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,877)(828,857)
\put(828,68){\makebox(0,0){$1$}}
\thicklines \path(1031,113)(1031,133)
\thicklines \path(1031,877)(1031,857)
\put(1031,68){\makebox(0,0){$10$}}
\thicklines \path(1233,113)(1233,133)
\thicklines \path(1233,877)(1233,857)
\put(1233,68){\makebox(0,0){$100$}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){$1000$}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{ \begin{sideways} 		$\big(\sigma_{1/2}(\nu) - \sigma_{3/2}(\nu)\big)/$mb 		\end{sideways}}}}
\put(828,23){\makebox(0,0){$\nu/m$}}
\thicklines \path(220,491)(220,491)(232,490)(245,489)(257,489)(269,488)(281,487)(294,485)(306,484)(318,482)(331,480)(343,478)(355,476)(367,473)(380,470)(392,466)(404,462)(417,457)(429,452)(441,446)(453,439)(466,431)(478,423)(490,413)(503,402)(515,390)(527,377)(539,362)(552,346)(564,329)(576,311)(588,291)(601,271)(613,251)(625,230)(638,209)(650,190)(662,172)(674,157)(687,145)(699,138)(711,136)(724,140)(736,150)(748,167)(760,190)(773,220)(785,257)(797,298)(810,343)(822,391)
\thicklines \path(822,391)(834,440)(846,490)(859,538)(871,584)(883,626)(896,664)(908,698)(920,726)(932,750)(945,768)(957,781)(969,790)(982,794)(994,795)(1006,792)(1018,787)(1031,779)(1043,770)(1055,759)(1068,747)(1080,734)(1092,721)(1104,707)(1117,694)(1129,680)(1141,667)(1153,654)(1166,642)(1178,631)(1190,620)(1203,609)(1215,599)(1227,590)(1239,582)(1252,574)(1264,567)(1276,560)(1289,554)(1301,548)(1313,543)(1325,538)(1338,534)(1350,530)(1362,526)(1375,523)(1387,520)(1399,518)(1411,515)(1424,513)(1436,511)
\thicklines \path(220,495)(220,491)
\thicklines \path(232,495)(232,490)
\thicklines \path(245,495)(245,489)
\thicklines \path(257,495)(257,489)
\thicklines \path(269,495)(269,488)
\thicklines \path(281,495)(281,487)
\thicklines \path(294,495)(294,485)
\thicklines \path(306,495)(306,484)
\thicklines \path(318,495)(318,482)
\thicklines \path(331,495)(331,480)
\thicklines \path(343,495)(343,478)
\thicklines \path(355,495)(355,476)
\thicklines \path(367,495)(367,473)
\thicklines \path(380,495)(380,470)
\thicklines \path(392,495)(392,466)
\thicklines \path(404,495)(404,462)
\thicklines \path(417,495)(417,457)
\thicklines \path(429,495)(429,452)
\thicklines \path(441,495)(441,446)
\thicklines \path(453,495)(453,439)
\thicklines \path(466,495)(466,431)
\thicklines \path(478,495)(478,423)
\thicklines \path(490,495)(490,413)
\thicklines \path(503,495)(503,402)
\thicklines \path(515,495)(515,390)
\thicklines \path(527,495)(527,377)
\thicklines \path(539,495)(539,362)
\thicklines \path(552,495)(552,346)
\thicklines \path(564,495)(564,329)
\thicklines \path(576,495)(576,311)
\thicklines \path(588,495)(588,291)
\thicklines \path(601,495)(601,271)
\thicklines \path(613,495)(613,251)
\thicklines \path(625,495)(625,230)
\thicklines \path(638,495)(638,209)
\thicklines \path(650,495)(650,190)
\thicklines \path(662,495)(662,172)
\thicklines \path(674,495)(674,157)
\thicklines \path(687,495)(687,145)
\thicklines \path(699,495)(699,138)
\thicklines \path(711,495)(711,136)
\thicklines \path(724,495)(724,140)
\thicklines \path(736,495)(736,150)
\thicklines \path(748,495)(748,167)
\thicklines \path(760,495)(760,190)
\thicklines \path(773,495)(773,220)
\thicklines \path(785,495)(785,257)
\thicklines \path(797,495)(797,298)
\thicklines \path(810,495)(810,343)
\thicklines \path(822,495)(822,391)
\thicklines \path(834,495)(834,440)
\thicklines \path(846,495)(846,490)
\thicklines \path(859,495)(859,538)
\thicklines \path(871,495)(871,584)
\thicklines \path(883,495)(883,626)
\thicklines \path(896,495)(896,664)
\thicklines \path(908,495)(908,698)
\thicklines \path(920,495)(920,726)
\thicklines \path(932,495)(932,750)
\thicklines \path(945,495)(945,768)
\thicklines \path(957,495)(957,781)
\thicklines \path(969,495)(969,790)
\thicklines \path(982,495)(982,794)
\thicklines \path(994,495)(994,795)
\thicklines \path(1006,495)(1006,792)
\thicklines \path(1018,495)(1018,787)
\thicklines \path(1031,495)(1031,779)
\thicklines \path(1043,495)(1043,770)
\thicklines \path(1055,495)(1055,759)
\thicklines \path(1068,495)(1068,747)
\thicklines \path(1080,495)(1080,734)
\thicklines \path(1092,495)(1092,721)
\thicklines \path(1104,495)(1104,707)
\thicklines \path(1117,495)(1117,694)
\thicklines \path(1129,495)(1129,680)
\thicklines \path(1141,495)(1141,667)
\thicklines \path(1153,495)(1153,654)
\thicklines \path(1166,495)(1166,642)
\thicklines \path(1178,495)(1178,631)
\thicklines \path(1190,495)(1190,620)
\thicklines \path(1203,495)(1203,609)
\thicklines \path(1215,495)(1215,599)
\thicklines \path(1227,495)(1227,590)
\thicklines \path(1239,495)(1239,582)
\thicklines \path(1252,495)(1252,574)
\thicklines \path(1264,495)(1264,567)
\thicklines \path(1276,495)(1276,560)
\thicklines \path(1289,495)(1289,554)
\thicklines \path(1301,495)(1301,548)
\thicklines \path(1313,495)(1313,543)
\thicklines \path(1325,495)(1325,538)
\thicklines \path(1338,495)(1338,534)
\thicklines \path(1350,495)(1350,530)
\thicklines \path(1362,495)(1362,526)
\thicklines \path(1375,495)(1375,523)
\thicklines \path(1387,495)(1387,520)
\thicklines \path(1399,495)(1399,518)
\thicklines \path(1411,495)(1411,515)
\thicklines \path(1424,495)(1424,513)
\thicklines \path(1436,495)(1436,511)
\end{picture}


==> soffer.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,1080)(0,0)
\tenrm
\thinlines \drawline(264,765)(1436,765)
\thinlines \drawline[-50](264,158)(264,967)
\thicklines \path(264,225)(284,225)
\thicklines \path(1436,225)(1416,225)
\put(242,225){\makebox(0,0)[r]{-0.8}}
\thicklines \path(264,360)(284,360)
\thicklines \path(1436,360)(1416,360)
\put(242,360){\makebox(0,0)[r]{-0.6}}
\thicklines \path(264,495)(284,495)
\thicklines \path(1436,495)(1416,495)
\put(242,495){\makebox(0,0)[r]{-0.4}}
\thicklines \path(264,630)(284,630)
\thicklines \path(1436,630)(1416,630)
\put(242,630){\makebox(0,0)[r]{-0.2}}
\thicklines \path(264,765)(284,765)
\thicklines \path(1436,765)(1416,765)
\put(242,765){\makebox(0,0)[r]{0}}
\thicklines \path(264,900)(284,900)
\thicklines \path(1436,900)(1416,900)
\put(242,900){\makebox(0,0)[r]{0.2}}
\thicklines \path(264,158)(264,178)
\thicklines \path(264,967)(264,947)
\put(264,113){\makebox(0,0){0}}
\thicklines \path(444,158)(444,178)
\thicklines \path(444,967)(444,947)
\put(444,113){\makebox(0,0){0.2}}
\thicklines \path(625,158)(625,178)
\thicklines \path(625,967)(625,947)
\put(625,113){\makebox(0,0){0.4}}
\thicklines \path(805,158)(805,178)
\thicklines \path(805,967)(805,947)
\put(805,113){\makebox(0,0){0.6}}
\thicklines \path(985,158)(985,178)
\thicklines \path(985,967)(985,947)
\put(985,113){\makebox(0,0){0.8}}
\thicklines \path(1166,158)(1166,178)
\thicklines \path(1166,967)(1166,947)
\put(1166,113){\makebox(0,0){1}}
\thicklines \path(1346,158)(1346,178)
\thicklines \path(1346,967)(1346,947)
\put(1346,113){\makebox(0,0){1.2}}
\thicklines \path(264,158)(1436,158)(1436,967)(264,967)(264,158)
\put(45,562){\makebox(0,0)[l]{\shortstack{\hspace{-4mm}$I_1^{\rm p}(Q^2)$}}}
\put(850,68){\makebox(0,0){$\begin{matrix}\\Q^2/GeV^2\end{matrix}$}}
\put(715,881){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1346,864){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\thinlines \path(715,846)(715,917)
\thinlines \path(705,846)(725,846)
\thinlines \path(705,917)(725,917)
\thinlines \path(1346,851)(1346,877)
\thinlines \path(1336,851)(1356,851)
\thinlines \path(1336,877)(1356,877)
\thicklines \path(276,287)(276,287)(288,345)(300,397)(311,443)(323,485)(335,522)(347,556)(359,586)(371,614)(382,639)(394,662)(406,683)(418,703)(430,720)(442,737)(453,752)(465,765)(477,778)(489,790)(501,800)(513,810)(524,819)(536,828)(548,835)(560,842)(572,849)(584,855)(595,861)(607,866)(619,870)(631,875)(643,879)(655,882)(667,886)(678,889)(690,891)(702,894)(714,896)(726,898)(738,900)(749,902)(761,903)(773,904)(785,906)(797,906)(809,907)(820,908)(832,909)(844,909)(856,909)
\thicklines \path(856,909)(868,909)(880,910)(891,910)(903,910)(915,909)(927,909)(939,909)(951,908)(962,908)(974,907)(986,907)(998,906)(1010,905)(1022,905)(1033,904)(1045,903)(1057,902)(1069,901)(1081,900)(1093,899)(1105,898)(1116,897)(1128,896)(1140,895)(1152,893)(1164,892)(1176,891)(1187,890)(1199,889)(1211,887)(1223,886)(1235,885)(1247,884)(1258,883)(1270,882)(1282,881)(1294,880)(1306,879)(1318,878)(1329,877)(1341,876)(1353,875)(1365,874)(1377,873)(1389,872)(1400,871)(1412,870)(1424,869)(1436,869)
\thicklines \path(264,225)(264,225)(276,296)(288,367)(300,437)(311,508)(323,579)(335,649)(347,720)(359,791)(371,861)(382,932)(388,967)
\thicklines \drawline[-50](264,225)(264,225)(276,249)(288,272)(300,295)(311,318)(323,341)(335,364)(347,387)(359,410)(371,433)(382,456)(394,480)(406,503)(418,526)(430,549)(442,572)(453,595)(465,618)(477,641)(489,664)(501,688)(513,711)(524,734)(536,757)(548,780)(560,803)(572,826)(584,849)(595,872)(607,895)(619,919)(631,942)(643,965)(644,967)
\thicklines \drawline[-50](264,225)(264,225)(276,272)(288,319)(300,366)(311,413)(323,460)(335,506)(347,553)(359,600)(371,647)(382,694)(394,741)(406,787)(418,834)(430,881)(442,928)(451,967)
\end{picture}


==> spin.eepic <==
%
%  File spin.eepic
%  Changes marked %%%
%
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4524,2739)(0,-10)
\path(12,2712)(4512,2712)(4512,12)
	(12,12)(12,2712)
\thicklines %%%
\put(1660.125,1553.250){\arc{708.393}{4.8880}{5.9263}}
\put(3004,1430){\ellipse{320}{320}}
\path(2982,2262)(3117,2127)(3027,2127)
	(3027,1632)(2937,1632)(2937,2127)
	(2847,2127)(2982,2262)
\path(3837,1452)(3702,1317)(3702,1407)
	(3207,1407)(3207,1497)(3702,1497)
	(3702,1587)(3837,1452)
\path(1632,1452)(1812,2352)
\whiten\path(1817.883,2228.447)(1812.000,2352.000)(1759.049,2240.214)(1817.883,2228.447)
\path(2712,1407)(2712,1497)(2802,1452)(2712,1407)
\dashline{60.000}(1632,1452)(2307,1902)
\path(282,552)(1632,1452)
\whiten\path(1548.795,1360.474)(1632.000,1452.000)(1515.513,1410.397)(1548.795,1360.474)
\path(462,1452)(912,1452)
\whiten\path(792.000,1422.000)(912.000,1452.000)(792.000,1482.000)(792.000,1422.000)
\path(462,1452)(462,1902)
\whiten\path(492.000,1782.000)(462.000,1902.000)(432.000,1782.000)(492.000,1782.000)
\path(2712,1432)	(2691.562,1482.890)
	(2671.155,1516.467)
	(2622.000,1542.000)

\path(2622,1542)	(2568.212,1515.849)
	(2533.939,1453.755)
	(2498.696,1390.783)
	(2442.000,1362.000)

\path(2442,1362)	(2386.031,1390.125)
	(2352.000,1452.000)
	(2317.969,1513.875)
	(2262.000,1542.000)

\path(2262,1542)	(2206.031,1513.875)
	(2172.000,1452.000)
	(2137.969,1390.125)
	(2082.000,1362.000)

\path(2082,1362)	(2026.031,1390.125)
	(1992.000,1452.000)
	(1957.969,1513.875)
	(1902.000,1542.000)

\path(1902,1542)	(1846.031,1513.875)
	(1812.000,1452.000)
	(1777.969,1390.125)
	(1722.000,1362.000)

\path(1722,1362)	(1674.473,1381.688)
	(1632.000,1452.000)

\put(2937,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}N}}}}}
\put(957,1407){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\be_3$}}}}} %%%
\put(417,1947){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\be_1$}}}}} %%%
\put(1857,1902){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\theta_{\text{e}}$}}}}} %%%
\put(3297,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}longitudinal}}}}}
\put(3297,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}polarization}}}}}
\put(3162,2172){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}sideways}}}}}
\put(3162,1947){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}polarization}}}}}
\put(1632,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol k'$}}}}} %%%
\put(1002,867){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol k$}}}}} %%%
\put(2397,1227){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\boldsymbol q$}}}}} %%%
\end{picture}
}


==> wsm-q2nu.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thinlines \drawline[-50](264,158)(1436,158)
\thinlines \drawline[-50](264,158)(264,787)
\thicklines \path(264,158)(284,158)
\thicklines \path(1436,158)(1416,158)
\put(242,158){\makebox(0,0)[r]{$0$}}
\thicklines \path(264,284)(284,284)
\thicklines \path(1436,284)(1416,284)
\put(242,284){\makebox(0,0)[r]{$2$}}
\thicklines \path(264,410)(284,410)
\thicklines \path(1436,410)(1416,410)
\put(242,410){\makebox(0,0)[r]{$4$}}
\thicklines \path(264,535)(284,535)
\thicklines \path(1436,535)(1416,535)
\put(242,535){\makebox(0,0)[r]{$6$}}
\thicklines \path(264,661)(284,661)
\thicklines \path(1436,661)(1416,661)
\put(242,661){\makebox(0,0)[r]{$8$}}
\thicklines \path(264,787)(284,787)
\thicklines \path(1436,787)(1416,787)
\put(242,787){\makebox(0,0)[r]{$10$}}
\thicklines \path(264,158)(264,178)
\thicklines \path(264,787)(264,767)
\put(264,113){\makebox(0,0){$0$}}
\thicklines \path(498,158)(498,178)
\thicklines \path(498,787)(498,767)
\put(498,113){\makebox(0,0){$2$}}
\thicklines \path(733,158)(733,178)
\thicklines \path(733,787)(733,767)
\put(733,113){\makebox(0,0){$4$}}
\thicklines \path(967,158)(967,178)
\thicklines \path(967,787)(967,767)
\put(967,113){\makebox(0,0){$6$}}
\thicklines \path(1202,158)(1202,178)
\thicklines \path(1202,787)(1202,767)
\put(1202,113){\makebox(0,0){$8$}}
\thicklines \path(1436,158)(1436,178)
\thicklines \path(1436,787)(1436,767)
\put(1436,113){\makebox(0,0){$10$}}
\thicklines \path(264,158)(1436,158)(1436,787)(264,787)(264,158)
\put(45,472){\makebox(0,0)[l]{\shortstack{$q^2/m^2$}}}
\put(850,68){\makebox(0,0){$\nu/m$}}
\put(557,661){\makebox(0,0)[r]{$p^0=m$}}
\put(1084,535){\makebox(0,0)[r]{$p^0=3m$}}
\put(1319,315){\makebox(0,0)[r]{$p^0=6m$}}
\put(1407,189){\makebox(0,0)[r]{$p^0\to\infty$}}
\put(850,441){\makebox(0,0)[r]{$q^2=4m^2$}}
\thinlines \path(264,158)(264,158)(266,158)(269,158)(271,158)(273,158)(276,159)(278,159)(280,159)(283,160)(285,160)(287,161)(290,161)(292,162)(295,162)(297,163)(299,164)(302,164)(304,165)(306,166)(309,167)(311,168)(313,169)(316,170)(318,171)(320,173)(323,174)(325,175)(327,176)(330,178)(332,179)(334,181)(337,182)(339,184)(342,186)(344,187)(346,189)(349,191)(351,193)(353,194)(356,196)(358,198)(360,200)(363,203)(365,205)(367,207)(370,209)(372,211)(374,214)(377,216)(379,219)
\thinlines \path(379,219)(381,221)(384,224)(386,226)(388,229)(391,232)(393,234)(396,237)(398,240)(400,243)(403,246)(405,249)(407,252)(410,255)(412,258)(414,261)(417,265)(419,268)(421,271)(424,275)(426,278)(428,282)(431,285)(433,289)(435,293)(438,296)(440,300)(443,304)(445,308)(447,312)(450,316)(452,320)(454,324)(457,328)(459,332)(461,336)(464,341)(466,345)(468,349)(471,354)(473,358)(475,363)(478,367)(480,372)(482,376)(485,381)(487,386)(489,391)(492,396)(494,401)(497,406)
\thinlines \path(497,406)(499,411)(501,416)(504,421)(506,426)(508,431)(511,437)(513,442)(515,447)(518,453)(520,458)(522,464)(525,469)(527,475)(529,481)(532,486)(534,492)(536,498)(539,504)(541,510)(543,516)(546,522)(548,528)(551,534)(553,540)(555,546)(558,553)(560,559)(562,565)(565,572)(567,578)(569,585)(572,592)(574,598)(576,605)(579,612)(581,618)(583,625)(586,632)(588,639)(590,646)(593,653)(595,660)(598,667)(600,675)(602,682)(605,689)(607,696)(609,704)(612,711)(614,719)
\thinlines \path(614,719)(616,726)(619,734)(621,742)(623,749)(626,757)(628,765)(630,773)(633,781)(635,787)
\thinlines \path(264,158)(264,158)(266,158)(269,158)(271,158)(273,158)(276,158)(278,158)(280,158)(283,158)(285,158)(287,158)(290,158)(292,158)(295,158)(297,159)(299,159)(302,159)(304,159)(306,159)(309,159)(311,159)(313,159)(316,159)(318,159)(320,160)(323,160)(325,160)(327,160)(330,160)(332,160)(334,161)(337,161)(339,161)(342,161)(344,161)(346,161)(349,162)(351,162)(353,162)(356,162)(358,162)(360,163)(363,163)(365,163)(367,163)(370,164)(372,164)(374,164)(377,164)(379,165)
\thinlines \path(379,165)(381,165)(384,165)(386,166)(388,166)(391,166)(393,166)(396,167)(398,167)(400,167)(403,168)(405,168)(407,168)(410,169)(412,169)(414,169)(417,170)(419,170)(421,171)(424,171)(426,171)(428,172)(431,172)(433,173)(435,173)(438,173)(440,174)(443,174)(445,175)(447,175)(450,176)(452,176)(454,176)(457,177)(459,177)(461,178)(464,178)(466,179)(468,179)(471,180)(473,180)(475,181)(478,181)(480,182)(482,182)(485,183)(487,183)(489,184)(492,184)(494,185)(497,186)
\thinlines \path(497,186)(499,186)(501,187)(504,187)(506,188)(508,188)(511,189)(513,190)(515,190)(518,191)(520,191)(522,192)(525,193)(527,193)(529,194)(532,194)(534,195)(536,196)(539,196)(541,197)(543,198)(546,198)(548,199)(551,200)(553,200)(555,201)(558,202)(560,203)(562,203)(565,204)(567,205)(569,205)(572,206)(574,207)(576,208)(579,208)(581,209)(583,210)(586,211)(588,211)(590,212)(593,213)(595,214)(598,215)(600,215)(602,216)(605,217)(607,218)(609,219)(612,219)(614,220)
\thinlines \path(614,220)(616,221)(619,222)(621,223)(623,224)(626,225)(628,225)(630,226)(633,227)(635,228)(637,229)(640,230)(642,231)(644,232)(647,233)(649,233)(652,234)(654,235)(656,236)(659,237)(661,238)(663,239)(666,240)(668,241)(670,242)(673,243)(675,244)(677,245)(680,246)(682,247)(684,248)(687,249)(689,250)(691,251)(694,252)(696,253)(699,254)(701,255)(703,256)(706,257)(708,258)(710,259)(713,260)(715,261)(717,263)(720,264)(722,265)(724,266)(727,267)(729,268)(731,269)
\thinlines \path(731,269)(734,270)(736,271)(738,273)(741,274)(743,275)(745,276)(748,277)(750,278)(753,279)(755,281)(757,282)(760,283)(762,284)(764,285)(767,287)(769,288)(771,289)(774,290)(776,291)(778,293)(781,294)(783,295)(785,296)(788,298)(790,299)(792,300)(795,301)(797,303)(800,304)(802,305)(804,306)(807,308)(809,309)(811,310)(814,312)(816,313)(818,314)(821,316)(823,317)(825,318)(828,320)(830,321)(832,322)(835,324)(837,325)(839,326)(842,328)(844,329)(846,331)(849,332)
\thinlines \path(849,332)(851,333)(854,335)(856,336)(858,338)(861,339)(863,341)(865,342)(868,343)(870,345)(872,346)(875,348)(877,349)(879,351)(882,352)(884,354)(886,355)(889,357)(891,358)(893,360)(896,361)(898,363)(900,364)(903,366)(905,367)(908,369)(910,370)(912,372)(915,373)(917,375)(919,376)(922,378)(924,380)(926,381)(929,383)(931,384)(933,386)(936,388)(938,389)(940,391)(943,392)(945,394)(947,396)(950,397)(952,399)(955,401)(957,402)(959,404)(962,406)(964,407)(966,409)
\thinlines \path(966,409)(969,411)(971,412)(973,414)(976,416)(978,417)(980,419)(983,421)(985,423)(987,424)(990,426)(992,428)(994,429)(997,431)(999,433)(1001,435)(1004,437)(1006,438)(1009,440)(1011,442)(1013,444)(1016,445)(1018,447)(1020,449)(1023,451)(1025,453)(1027,454)(1030,456)(1032,458)(1034,460)(1037,462)(1039,464)(1041,466)(1044,467)(1046,469)(1048,471)(1051,473)(1053,475)(1056,477)(1058,479)(1060,481)(1063,482)(1065,484)(1067,486)(1070,488)(1072,490)(1074,492)(1077,494)(1079,496)(1081,498)(1084,500)
\thinlines \path(1084,500)(1086,502)(1088,504)(1091,506)(1093,508)(1095,510)(1098,512)(1100,514)(1102,516)(1105,518)(1107,520)(1110,522)(1112,524)(1114,526)(1117,528)(1119,530)(1121,532)(1124,534)(1126,536)(1128,538)(1131,540)(1133,542)(1135,544)(1138,546)(1140,549)(1142,551)(1145,553)(1147,555)(1149,557)(1152,559)(1154,561)(1157,563)(1159,565)(1161,568)(1164,570)(1166,572)(1168,574)(1171,576)(1173,578)(1175,581)(1178,583)(1180,585)(1182,587)(1185,589)(1187,592)(1189,594)(1192,596)(1194,598)(1196,600)(1199,603)(1201,605)
\thinlines \path(1201,605)(1203,607)(1206,609)(1208,612)(1211,614)(1213,616)(1215,618)(1218,621)(1220,623)(1222,625)(1225,628)(1227,630)(1229,632)(1232,634)(1234,637)(1236,639)(1239,641)(1241,644)(1243,646)(1246,648)(1248,651)(1250,653)(1253,655)(1255,658)(1257,660)(1260,663)(1262,665)(1265,667)(1267,670)(1269,672)(1272,675)(1274,677)(1276,679)(1279,682)(1281,684)(1283,687)(1286,689)(1288,692)(1290,694)(1293,696)(1295,699)(1297,701)(1300,704)(1302,706)(1304,709)(1307,711)(1309,714)(1312,716)(1314,719)(1316,721)(1319,724)
\thinlines \path(1319,724)(1321,726)(1323,729)(1326,731)(1328,734)(1330,737)(1333,739)(1335,742)(1337,744)(1340,747)(1342,749)(1344,752)(1347,754)(1349,757)(1351,760)(1354,762)(1356,765)(1358,768)(1361,770)(1363,773)(1366,775)(1368,778)(1370,781)(1373,783)(1375,786)(1376,787)
\thinlines \path(264,158)(264,158)(266,158)(269,158)(271,158)(273,158)(276,158)(278,158)(280,158)(283,158)(285,158)(287,158)(290,158)(292,158)(295,158)(297,158)(299,158)(302,158)(304,158)(306,158)(309,158)(311,158)(313,158)(316,158)(318,158)(320,158)(323,158)(325,158)(327,159)(330,159)(332,159)(334,159)(337,159)(339,159)(342,159)(344,159)(346,159)(349,159)(351,159)(353,159)(356,159)(358,159)(360,159)(363,159)(365,159)(367,159)(370,159)(372,159)(374,160)(377,160)(379,160)
\thinlines \path(379,160)(381,160)(384,160)(386,160)(388,160)(391,160)(393,160)(396,160)(398,160)(400,160)(403,160)(405,161)(407,161)(410,161)(412,161)(414,161)(417,161)(419,161)(421,161)(424,161)(426,161)(428,161)(431,162)(433,162)(435,162)(438,162)(440,162)(443,162)(445,162)(447,162)(450,162)(452,162)(454,163)(457,163)(459,163)(461,163)(464,163)(466,163)(468,163)(471,163)(473,164)(475,164)(478,164)(480,164)(482,164)(485,164)(487,164)(489,164)(492,165)(494,165)(497,165)
\thinlines \path(497,165)(499,165)(501,165)(504,165)(506,165)(508,166)(511,166)(513,166)(515,166)(518,166)(520,166)(522,166)(525,167)(527,167)(529,167)(532,167)(534,167)(536,167)(539,168)(541,168)(543,168)(546,168)(548,168)(551,168)(553,169)(555,169)(558,169)(560,169)(562,169)(565,169)(567,170)(569,170)(572,170)(574,170)(576,170)(579,171)(581,171)(583,171)(586,171)(588,171)(590,172)(593,172)(595,172)(598,172)(600,172)(602,173)(605,173)(607,173)(609,173)(612,173)(614,174)
\thinlines \path(614,174)(616,174)(619,174)(621,174)(623,174)(626,175)(628,175)(630,175)(633,175)(635,176)(637,176)(640,176)(642,176)(644,176)(647,177)(649,177)(652,177)(654,177)(656,178)(659,178)(661,178)(663,178)(666,179)(668,179)(670,179)(673,179)(675,179)(677,180)(680,180)(682,180)(684,180)(687,181)(689,181)(691,181)(694,181)(696,182)(699,182)(701,182)(703,183)(706,183)(708,183)(710,183)(713,184)(715,184)(717,184)(720,184)(722,185)(724,185)(727,185)(729,186)(731,186)
\thinlines \path(731,186)(734,186)(736,186)(738,187)(741,187)(743,187)(745,187)(748,188)(750,188)(753,188)(755,189)(757,189)(760,189)(762,190)(764,190)(767,190)(769,190)(771,191)(774,191)(776,191)(778,192)(781,192)(783,192)(785,193)(788,193)(790,193)(792,194)(795,194)(797,194)(800,194)(802,195)(804,195)(807,195)(809,196)(811,196)(814,196)(816,197)(818,197)(821,197)(823,198)(825,198)(828,198)(830,199)(832,199)(835,199)(837,200)(839,200)(842,200)(844,201)(846,201)(849,202)
\thinlines \path(849,202)(851,202)(854,202)(856,203)(858,203)(861,203)(863,204)(865,204)(868,204)(870,205)(872,205)(875,205)(877,206)(879,206)(882,207)(884,207)(886,207)(889,208)(891,208)(893,208)(896,209)(898,209)(900,210)(903,210)(905,210)(908,211)(910,211)(912,211)(915,212)(917,212)(919,213)(922,213)(924,213)(926,214)(929,214)(931,215)(933,215)(936,215)(938,216)(940,216)(943,217)(945,217)(947,217)(950,218)(952,218)(955,219)(957,219)(959,219)(962,220)(964,220)(966,221)
\thinlines \path(966,221)(969,221)(971,222)(973,222)(976,222)(978,223)(980,223)(983,224)(985,224)(987,225)(990,225)(992,225)(994,226)(997,226)(999,227)(1001,227)(1004,228)(1006,228)(1009,229)(1011,229)(1013,229)(1016,230)(1018,230)(1020,231)(1023,231)(1025,232)(1027,232)(1030,233)(1032,233)(1034,233)(1037,234)(1039,234)(1041,235)(1044,235)(1046,236)(1048,236)(1051,237)(1053,237)(1056,238)(1058,238)(1060,239)(1063,239)(1065,240)(1067,240)(1070,241)(1072,241)(1074,242)(1077,242)(1079,242)(1081,243)(1084,243)
\thinlines \path(1084,243)(1086,244)(1088,244)(1091,245)(1093,245)(1095,246)(1098,246)(1100,247)(1102,247)(1105,248)(1107,248)(1110,249)(1112,249)(1114,250)(1117,250)(1119,251)(1121,251)(1124,252)(1126,253)(1128,253)(1131,254)(1133,254)(1135,255)(1138,255)(1140,256)(1142,256)(1145,257)(1147,257)(1149,258)(1152,258)(1154,259)(1157,259)(1159,260)(1161,260)(1164,261)(1166,261)(1168,262)(1171,263)(1173,263)(1175,264)(1178,264)(1180,265)(1182,265)(1185,266)(1187,266)(1189,267)(1192,267)(1194,268)(1196,269)(1199,269)(1201,270)
\thinlines \path(1201,270)(1203,270)(1206,271)(1208,271)(1211,272)(1213,273)(1215,273)(1218,274)(1220,274)(1222,275)(1225,275)(1227,276)(1229,277)(1232,277)(1234,278)(1236,278)(1239,279)(1241,279)(1243,280)(1246,281)(1248,281)(1250,282)(1253,282)(1255,283)(1257,284)(1260,284)(1262,285)(1265,285)(1267,286)(1269,287)(1272,287)(1274,288)(1276,288)(1279,289)(1281,290)(1283,290)(1286,291)(1288,291)(1290,292)(1293,293)(1295,293)(1297,294)(1300,294)(1302,295)(1304,296)(1307,296)(1309,297)(1312,298)(1314,298)(1316,299)(1319,299)
\thinlines \path(1319,299)(1321,300)(1323,301)(1326,301)(1328,302)(1330,303)(1333,303)(1335,304)(1337,305)(1340,305)(1342,306)(1344,306)(1347,307)(1349,308)(1351,308)(1354,309)(1356,310)(1358,310)(1361,311)(1363,312)(1366,312)(1368,313)(1370,314)(1373,314)(1375,315)(1377,316)(1380,316)(1382,317)(1384,318)(1387,318)(1389,319)(1391,320)(1394,320)(1396,321)(1398,322)(1401,322)(1403,323)(1405,324)(1408,324)(1410,325)(1413,326)(1415,326)(1417,327)(1420,328)(1422,329)(1424,329)(1427,330)(1429,331)(1431,331)(1434,332)(1436,333)
\Thicklines \path(264,410)(264,410)(266,410)(269,410)(271,410)(273,410)(276,410)(278,410)(280,410)(283,410)(285,410)(287,410)(290,410)(292,410)(295,410)(297,410)(299,410)(302,410)(304,410)(306,410)(309,410)(311,410)(313,410)(316,410)(318,410)(320,410)(323,410)(325,410)(327,410)(330,410)(332,410)(334,410)(337,410)(339,410)(342,410)(344,410)(346,410)(349,410)(351,410)(353,410)(356,410)(358,410)(360,410)(363,410)(365,410)(367,410)(370,410)(372,410)(374,410)(377,410)(379,410)
\Thicklines \path(379,410)(381,410)(384,410)(386,410)(388,410)(391,410)(393,410)(396,410)(398,410)(400,410)(403,410)(405,410)(407,410)(410,410)(412,410)(414,410)(417,410)(419,410)(421,410)(424,410)(426,410)(428,410)(431,410)(433,410)(435,410)(438,410)(440,410)(443,410)(445,410)(447,410)(450,410)(452,410)(454,410)(457,410)(459,410)(461,410)(464,410)(466,410)(468,410)(471,410)(473,410)(475,410)(478,410)(480,410)(482,410)(485,410)(487,410)(489,410)(492,410)(494,410)(497,410)
\Thicklines \path(497,410)(499,410)(501,410)(504,410)(506,410)(508,410)(511,410)(513,410)(515,410)(518,410)(520,410)(522,410)(525,410)(527,410)(529,410)(532,410)(534,410)(536,410)(539,410)(541,410)(543,410)(546,410)(548,410)(551,410)(553,410)(555,410)(558,410)(560,410)(562,410)(565,410)(567,410)(569,410)(572,410)(574,410)(576,410)(579,410)(581,410)(583,410)(586,410)(588,410)(590,410)(593,410)(595,410)(598,410)(600,410)(602,410)(605,410)(607,410)(609,410)(612,410)(614,410)
\Thicklines \path(614,410)(616,410)(619,410)(621,410)(623,410)(626,410)(628,410)(630,410)(633,410)(635,410)(637,410)(640,410)(642,410)(644,410)(647,410)(649,410)(652,410)(654,410)(656,410)(659,410)(661,410)(663,410)(666,410)(668,410)(670,410)(673,410)(675,410)(677,410)(680,410)(682,410)(684,410)(687,410)(689,410)(691,410)(694,410)(696,410)(699,410)(701,410)(703,410)(706,410)(708,410)(710,410)(713,410)(715,410)(717,410)(720,410)(722,410)(724,410)(727,410)(729,410)(731,410)
\Thicklines \path(731,410)(734,410)(736,410)(738,410)(741,410)(743,410)(745,410)(748,410)(750,410)(753,410)(755,410)(757,410)(760,410)(762,410)(764,410)(767,410)(769,410)(771,410)(774,410)(776,410)(778,410)(781,410)(783,410)(785,410)(788,410)(790,410)(792,410)(795,410)(797,410)(800,410)(802,410)(804,410)(807,410)(809,410)(811,410)(814,410)(816,410)(818,410)(821,410)(823,410)(825,410)(828,410)(830,410)(832,410)(835,410)(837,410)(839,410)(842,410)(844,410)(846,410)(849,410)
\Thicklines \path(849,410)(851,410)(854,410)(856,410)(858,410)(861,410)(863,410)(865,410)(868,410)(870,410)(872,410)(875,410)(877,410)(879,410)(882,410)(884,410)(886,410)(889,410)(891,410)(893,410)(896,410)(898,410)(900,410)(903,410)(905,410)(908,410)(910,410)(912,410)(915,410)(917,410)(919,410)(922,410)(924,410)(926,410)(929,410)(931,410)(933,410)(936,410)(938,410)(940,410)(943,410)(945,410)(947,410)(950,410)(952,410)(955,410)(957,410)(959,410)(962,410)(964,410)(966,410)
\Thicklines \path(966,410)(969,410)(971,410)(973,410)(976,410)(978,410)(980,410)(983,410)(985,410)(987,410)(990,410)(992,410)(994,410)(997,410)(999,410)(1001,410)(1004,410)(1006,410)(1009,410)(1011,410)(1013,410)(1016,410)(1018,410)(1020,410)(1023,410)(1025,410)(1027,410)(1030,410)(1032,410)(1034,410)(1037,410)(1039,410)(1041,410)(1044,410)(1046,410)(1048,410)(1051,410)(1053,410)(1056,410)(1058,410)(1060,410)(1063,410)(1065,410)(1067,410)(1070,410)(1072,410)(1074,410)(1077,410)(1079,410)(1081,410)(1084,410)
\Thicklines \path(1084,410)(1086,410)(1088,410)(1091,410)(1093,410)(1095,410)(1098,410)(1100,410)(1102,410)(1105,410)(1107,410)(1110,410)(1112,410)(1114,410)(1117,410)(1119,410)(1121,410)(1124,410)(1126,410)(1128,410)(1131,410)(1133,410)(1135,410)(1138,410)(1140,410)(1142,410)(1145,410)(1147,410)(1149,410)(1152,410)(1154,410)(1157,410)(1159,410)(1161,410)(1164,410)(1166,410)(1168,410)(1171,410)(1173,410)(1175,410)(1178,410)(1180,410)(1182,410)(1185,410)(1187,410)(1189,410)(1192,410)(1194,410)(1196,410)(1199,410)(1201,410)
\Thicklines \path(1201,410)(1203,410)(1206,410)(1208,410)(1211,410)(1213,410)(1215,410)(1218,410)(1220,410)(1222,410)(1225,410)(1227,410)(1229,410)(1232,410)(1234,410)(1236,410)(1239,410)(1241,410)(1243,410)(1246,410)(1248,410)(1250,410)(1253,410)(1255,410)(1257,410)(1260,410)(1262,410)(1265,410)(1267,410)(1269,410)(1272,410)(1274,410)(1276,410)(1279,410)(1281,410)(1283,410)(1286,410)(1288,410)(1290,410)(1293,410)(1295,410)(1297,410)(1300,410)(1302,410)(1304,410)(1307,410)(1309,410)(1312,410)(1314,410)(1316,410)(1319,410)
\Thicklines \path(1319,410)(1321,410)(1323,410)(1326,410)(1328,410)(1330,410)(1333,410)(1335,410)(1337,410)(1340,410)(1342,410)(1344,410)(1347,410)(1349,410)(1351,410)(1354,410)(1356,410)(1358,410)(1361,410)(1363,410)(1366,410)(1368,410)(1370,410)(1373,410)(1375,410)(1377,410)(1380,410)(1382,410)(1384,410)(1387,410)(1389,410)(1391,410)(1394,410)(1396,410)(1398,410)(1401,410)(1403,410)(1405,410)(1408,410)(1410,410)(1413,410)(1415,410)(1417,410)(1420,410)(1422,410)(1424,410)(1427,410)(1429,410)(1431,410)(1434,410)(1436,410)
\end{picture}

